Renormalisation of Fermionic Cellular Automata

We present an exact renormalisation scheme for fermionic cellular automata on hypercubic lattices. By grouping neighbouring cells into tiles and selecting subspaces within them, multiple evolution steps on the original system correspond to a single step of an effective automaton acting on the subspaces. We derive a necessary and sufficient condition for renormalisability and fully characterise the renormalisation flow for two-cell tiles and two time steps of nearest-neighbour fermionic automata on a chain of spinless modes, identifying all fixed points.

==> Renormalisation_of_fermionic_cellular_automata/figures/Cif.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3*\hdist) {};
\foreach \t in {0,...,5}{
\draw (\bitsize*\t+\bitdistance*\t,5*\hdist)--(\bitsize*\t+\bitdistance*\t,\hdist*0.0001);
}
\foreach \t in {0,...,2}{
\node[Cif] at (\bitsize+\transfoffset+\transfdistance*\t,2*\hdist) {$C_\phi$};
}
\foreach \t in {0,...,1}{
\node[Cif] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,5*\hdist) {$C_\phi$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,4*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,4*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,6*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,6*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,4*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,4*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,6*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,6*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,4*\hdist)--(-\bitsize-\transfoffset,4*\hdist)--(-\bitsize-\transfoffset,6*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,6*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,4*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,4*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,6*\hdist)--(-\bitsize-\transfoffset,6*\hdist);
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Forking.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3.5*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,9*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[U] at (\bitdistance*\t+\bitsize*\t,7*\hdist) {$\mathcal U$};
}
\foreach \t in {0,...,2}{
\node[Mswap] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$\mathcal{S}(X, Y)$};
}
\foreach \t in {0,...,1}{
\node[Mswap] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$\mathcal{S}(X, Y)$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$\mathcal M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$\mathcal M_2$};
%}

%half transformation on the right
\draw[fill=Mswapcolor,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=Mswapcolor,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Gev.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}
\foreach \t in {0,...,1}{
\node[G] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\hdist) {$\mathcal{G}$};
}
\foreach \t in {0,...,2}{
\node[G] at (\bitsize+\transfoffset+\transfdistance*\t,4*\hdist) {$\mathcal{G}$};
}
%half transformation on the right
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1](-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/J.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,\hdist) {};
\draw[fill=blueren]  (-3,0) circle [radius=2cm];
\draw[fill=bluenonren] (5,0) circle [radius=4cm];
\draw[fill=blueren] (5,0) circle [radius=2cm];
\node at (5,0) {\large$\mathsf{A}^\Pi(\mathbb{L})$};
\node at (-3,0) {\large$\mathsf{A}'(\mathbb{L'})$};
\node at (5,3) { \large$\mathsf{A}(\mathbb{L})$};
\draw[->, line width=1pt] (-3,2) to [bend left] node [anchor=south] {\large $\tV$} (5,2);
\draw[->, line width=1pt] (5,-2) to [bend left] node [anchor=north] {\large$\tJ$} (-3,-2);
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Lattice.tikz.tex <==
\begin{tikzpicture}
\foreach \t in {0,...,5}{
\foreach \s in {0,...,5}{
\node[bittil={1.5*\bitsize}{myblue1}] at (1.5*\t*\bitsize+1.5*\t*\bitdistance,1.5*\s*\bitsize+1.5*\s*\bitdistance) {\tiny $(\t,\s)$};}
}
%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/LatticePart.tikz.tex <==
\begin{tikzpicture}
\foreach \t in {0,...,5}{
\foreach \s in {0,...,5}{
\node[bittil={1.5*\bitsize}{myblue1}] at (1.5*\t*\bitsize+2*\t*\bitdistance,1.5*\s*\bitsize+2*\s*\bitdistance) {\tiny $(\t,\s)$};}
}
\foreach \t in {0,...,2}{
\foreach \s in {0,...,2}{
\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
}}
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Latticeneigh.tikz <==
\begin{tikzpicture}

\foreach \t in {0,...,6}{
\foreach \s in {0,...,6}{
\node[bittil={2.5*\bitsize}{myblue1}]  at (2.5*\t*\bitsize+2.2*\t*\bitdistance,2.5*\s*\bitsize+2.2*\s*\bitdistance) {};}
}
\node at (12.5*\bitsize+7.8*\bitdistance, 3*2.5*\bitsize+2.2*3*\bitdistance) {\huge ...};
\node at (-2.5*\bitsize-\bitdistance, 3*2.5*\bitsize+2.2*3*\bitdistance) {\huge ...};
\node at (3*2.5*\bitsize+2.2*3*\bitdistance,11.5*\bitsize+7.8*\bitdistance) {\huge .};
\node at (3*2.5*\bitsize+2.2*3*\bitdistance,11.5*\bitsize+7.8*\bitdistance+8) {\huge .};
\node at (3*2.5*\bitsize+2.2*3*\bitdistance,11.5*\bitsize+7.8*\bitdistance-8) {\huge .};
\node at ( 3*2.5*\bitsize+2.2*3*\bitdistance,-2.5*\bitsize-\bitdistance) {\huge .};
\node at ( 3*2.5*\bitsize+2.2*3*\bitdistance,-2.5*\bitsize-\bitdistance+8) {\huge .};
\node at ( 3*2.5*\bitsize+2.2*3*\bitdistance,-2.5*\bitsize-\bitdistance-8) {\huge .};
\node[bittil={2.5*\bitsize}{important}] at (3*2.5*\bitsize+2.2*3*\bitdistance, 3*2.5*\bitsize+2.2*3*\bitdistance) {\huge $\vec{x}$};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*2*\bitsize+2.2*2*\bitdistance,2.5*3*\bitsize+2.2*3*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*4*\bitsize+2.2*4*\bitdistance,2.5*3*\bitsize+2.2*3*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*4*\bitsize+2.2*4*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};

%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Latticeneighneigh.tikz.tex <==
\begin{tikzpicture}

\foreach \t in {0,...,6}{
\foreach \s in {0,...,6}{
\node[bittil={2.5*\bitsize}{myblue1}]  at (2.5*\t*\bitsize+2.2*\t*\bitdistance,2.5*\s*\bitsize+2.2*\s*\bitdistance) {};}
}
\node at (12.5*\bitsize+7.8*\bitdistance, 3*2.5*\bitsize+2.2*3*\bitdistance) {\huge ...};
\node at (-2.5*\bitsize-\bitdistance, 3*2.5*\bitsize+2.2*3*\bitdistance) {\huge ...};
\node at (3*2.5*\bitsize+2.2*3*\bitdistance,11.5*\bitsize+7.8*\bitdistance) {\huge .};
\node at (3*2.5*\bitsize+2.2*3*\bitdistance,11.5*\bitsize+7.8*\bitdistance+8) {\huge .};
\node at (3*2.5*\bitsize+2.2*3*\bitdistance,11.5*\bitsize+7.8*\bitdistance-8) {\huge .};
\node at ( 3*2.5*\bitsize+2.2*3*\bitdistance,-2.5*\bitsize-\bitdistance) {\huge .};
\node at ( 3*2.5*\bitsize+2.2*3*\bitdistance,-2.5*\bitsize-\bitdistance+8) {\huge .};
\node at ( 3*2.5*\bitsize+2.2*3*\bitdistance,-2.5*\bitsize-\bitdistance-8) {\huge .};
\node[bittil={2.5*\bitsize}{important}] at (3*2.5*\bitsize+2.2*3*\bitdistance, 3*2.5*\bitsize+2.2*3*\bitdistance) {\huge $\vec{x}$};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*2*\bitsize+2.2*2*\bitdistance,2.5*3*\bitsize+2.2*3*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*4*\bitsize+2.2*4*\bitdistance,2.5*3*\bitsize+2.2*3*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*4*\bitsize+2.2*4*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*\bitsize+2.2*\bitdistance,2.5*3*\bitsize+2.2*3*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*5*\bitsize+2.2*5*\bitdistance,2.5*3*\bitsize+2.2*3*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*1*\bitsize+2.2*1*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*5*\bitsize+2.2*5*\bitdistance) {};

%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Latticeprim.tikz <==
\begin{tikzpicture}
\fill[myblue2, draw=black,rounded corners=10pt,line width=1pt] (0,4.5*\bitsize+5*\bitdistance) rectangle (3*\bitsize+4*\bitdistance,5.5*\bitsize+6*\bitdistance);

\node at (1.5*\bitsize+2*\bitdistance,4.5*\bitsize+6*\bitdistance) {$\Lambda_{x,y} \rightarrow (x,y)$};
\foreach \t in {0,...,2}{
\foreach \s in {0,...,2}{
\node[bittil={1.5*\bitsize}{myblue2}] at (1.5*\t*\bitsize+2*\t*\bitdistance,1.5*\s*\bitsize+2*\s*\bitdistance) {\tiny $(\t,\s)$};}
}
%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Latticeprimbis.tikz <==
\begin{tikzpicture}
\foreach \t in {0,1} {
\foreach \s in {0,1} {
\node[tassel={3*\bitsize+\bitdistance}{0.5}] (T) at (-5cm +\bitdistance+\bitsize +3*\t*\bitsize+4*\t*\bitdistance,1.1*\bitdistance+\bitsize+3*\s*\bitsize+4*\s*\bitdistance) {};
\node at (-5cm +\bitdistance+\bitsize +3*\t*\bitsize+4*\t*\bitdistance,1.1*\bitdistance+\bitsize+3*\s*\bitsize+4*\s*\bitdistance) {\large $\Lambda_{\t,\s}$};
}}
\foreach \t in {0,...,3}{
\foreach \s in {0,...,3}{
\node[bittil={1.5*\bitsize}{bluenonren}] at (-5cm+1.5*\t*\bitsize+2*\t*\bitdistance,1.5*\s*\bitsize+2*\s*\bitdistance) {$(\t,\s)$};}
}

\foreach \t in {0,1}{
\foreach \s in {0,1}{
\node[tassel={3*\bitsize+\bitdistance}{0.5}] at ($(T)+(6*\bitdistance+6*\bitsize+3*\t*\bitsize+4*\t*\bitdistance,-3*\bitsize-4*\bitdistance+3*\s*\bitsize+4*\s*\bitdistance)$) {};
\node[bittil={1.5*\bitsize}{blueren}] (Tprim) at ($(T)+(6*\bitdistance+6*\bitsize+3*\t*\bitsize+4*\t*\bitdistance,-3*\bitsize-4*\bitdistance+3*\s*\bitsize+4*\s*\bitdistance)$) {$(\t,\s)$};
}
}
\draw[->,line width=1pt] ($(T)+(1.5cm+1.5*\bitsize+0.5*\bitdistance,-1.5*\bitsize-2*\bitdistance)$)--($(T)+(4.5cm+2*\bitsize+\bitdistance,-1.5*\bitsize-2*\bitdistance)$);
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Latticewrappando.tikz.tex <==
\begin{tikzpicture}

\foreach \t in {0,...,7}{
\foreach \s in {0,...,7}{
\node[bittil={1.5*\bitsize}{myblue1}]  at (1.5*\t*\bitsize+1.2*\t*\bitdistance,1.5*\s*\bitsize+1.2*\s*\bitdistance) {};}
}
\node at (13*\bitsize+9*\bitdistance, 3.5*1.5*\bitsize+1.2*3.5*\bitdistance) {\huge ...};
\node at (-1.5*\bitsize-\bitdistance, 3.5*1.5*\bitsize+1.2*3.5*\bitdistance) {\huge ...};
\node at (3.5*1.5*\bitsize+1.2*3.5*\bitdistance,13*\bitsize+9*\bitdistance) {\huge .};
\node at (3.5*1.5*\bitsize+1.2*3.5*\bitdistance,13*\bitsize+9*\bitdistance+8) {\huge .};
\node at (3.5*1.5*\bitsize+1.2*3.5*\bitdistance,13*\bitsize+9*\bitdistance-8) {\huge .};
\node at ( 3.5*1.5*\bitsize+1.2*3.5*\bitdistance,-1.5*\bitsize-\bitdistance) {\huge .};
\node at ( 3.5*1.5*\bitsize+1.2*3.5*\bitdistance,-1.5*\bitsize-\bitdistance+8) {\huge .};
\node at ( 3.5*1.5*\bitsize+1.2*3.5*\bitdistance,-1.5*\bitsize-\bitdistance-8) {\huge .};
%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Latticewrappandocg.tikz <==
\begin{tikzpicture}

\foreach \t in {0,...,7}{
\foreach \s in {0,...,7}{
\node[bittil={1.5*\bitsize}{myblue2}]  at (1.5*\t*\bitsize+1.2*\t*\bitdistance,1.5*\s*\bitsize+1.2*\s*\bitdistance) {};}
}
\node at (13*\bitsize+9*\bitdistance, 3.5*1.5*\bitsize+1.2*3.5*\bitdistance) {\huge ...};
\node at (-1.5*\bitsize-\bitdistance, 3.5*1.5*\bitsize+1.2*3.5*\bitdistance) {\huge ...};
\node at (3.5*1.5*\bitsize+1.2*3.5*\bitdistance,13*\bitsize+9*\bitdistance) {\huge .};
\node at (3.5*1.5*\bitsize+1.2*3.5*\bitdistance,13*\bitsize+9*\bitdistance+8) {\huge .};
\node at (3.5*1.5*\bitsize+1.2*3.5*\bitdistance,13*\bitsize+9*\bitdistance-8) {\huge .};
\node at ( 3.5*1.5*\bitsize+1.2*3.5*\bitdistance,-1.5*\bitsize-\bitdistance) {\huge .};
\node at ( 3.5*1.5*\bitsize+1.2*3.5*\bitdistance,-1.5*\bitsize-\bitdistance+8) {\huge .};
\node at ( 3.5*1.5*\bitsize+1.2*3.5*\bitdistance,-1.5*\bitsize-\bitdistance-8) {\huge .};
%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/LeftG.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}
\foreach \t in {0,...,1}{
\node[G] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\hdist) {$\mathcal{G}$};
}

%half transformation on the right
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1]  (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);



\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/LeftGbis.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,3}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,1}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}

\node[G] at (\bitsize+\transfoffset+\transfsize*0.5,\hdist) {$\mathcal{G}$};


%half transformation on the right
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);



\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/LeftGconj.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,7}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,3}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}

\node[G] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance,\hdist) {$\mathcal{G}$};


%half transformation on the right
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*3,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*3,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*3,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*3,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*3,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*3,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*3,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*3,2*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);



\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Leftsh.tikz.tex <==
\begin{tikzpicture}[baseline=(A0.base)]
%\node (O) at (0,0.4) {};%modificare questo nodo per centrare l'immagine, il comando O.base setta su questo nodo il punto da allineare con il testo nel documento tex, un po' rozzo ma sembra funzionare
\foreach \a in {0,...,6}{
\node (A\a ) at (\a cm,1.1) {};
\draw[black] ($(A\a)-(0,0.7)$)--($(A\a)-(0,0.2)$);
\draw[black] ($(A\a)-(0,0.2)$)--($(A\a)+(1,0.3)$);
\draw[black] ($(A\a)+(1,0.3)$)--($(A\a)+(1,0.7)$);
}
\node at ($(A0)-(0.8,0)$) {...};
\node at ($(A6)+(1.5,0)$) {...};
\end{tikzpicture}


==> Renormalisation_of_fermionic_cellular_automata/figures/Leftshmod.tikz.tex <==
\begin{tikzpicture}[baseline=(A0.base)]
%\node (O) at (0,0.4) {};%modificare questo nodo per centrare l'immagine, il comando O.base setta su questo nodo il punto da allineare con il testo nel documento tex, un po' rozzo ma sembra funzionare
\foreach \a in {0,...,3}{
\node (A\a ) at (\bitsize*\a+\bitdistance*\a ,0.001*\hdist) {};
\draw[black, line width=1pt] ($(A\a)-(\bitsize*0.5+\bitdistance*0.5,\hdist)$)--($(A\a)-(\bitsize*0.5+\bitdistance*0.5,0.25*\hdist)$);
\node at (\bitdistance*\a+\bitsize*\a-\bitsize*0.5-\bitdistance*0.5,-1) {\a}; 
\draw[black, line width=1pt] ($(A\a)-(\bitsize*0.5+\bitdistance*0.5,0.25*\hdist)$)--($(A\a)+(\bitsize*0.5+\bitdistance*0.5,0)$);
\draw[black, line width=1pt] ($(A\a)+(\bitsize*0.5+\bitdistance*0.5,0)$)--($(A\a)+(\bitsize*0.5+\bitdistance*0.5,0.6)$);
}
\node at ($(A0)-(2,0.1)$) {\huge ...};
\node at ($(A3)+(1.8,-0.1)$) {\huge ...};
\end{tikzpicture}


==> Renormalisation_of_fermionic_cellular_automata/figures/Leftshtwo.tikz.tex <==
\begin{tikzpicture}[baseline=(A0.base)]
%\node (O) at (0,0.4) {};%modificare questo nodo per centrare l'immagine, il comando O.base setta su questo nodo il punto da allineare con il testo nel documento tex, un po' rozzo ma sembra funzionare
\foreach \a in {0,...,7}{
\node (A\a ) at (\bitsize*\a+\bitdistance*\a ,0.001*\hdist) {};
\draw[black, line width=1pt] ($(A\a)-(\bitsize*0.5+\bitdistance*0.5,\hdist)$)--($(A\a)-(\bitsize*0.5+\bitdistance*0.5,0.25*\hdist)$);
\node at (\bitdistance*\a+\bitsize*\a-\bitsize*0.5-\bitdistance*0.5,-1.4) {\huge \a}; 
\draw[black, line width=1pt] ($(A\a)-(\bitsize*0.5+\bitdistance*0.5,0.25*\hdist)$)--($(A\a)+(\bitsize*0.5+\bitdistance*0.5,0)$);
\draw[black, line width=1pt] ($(A\a)+(\bitsize*0.5+\bitdistance*0.5,0)$)--($(A\a)+(\bitsize*0.5+\bitdistance*0.5,0.6)$);
\node (B\a ) at ($(A\a)+(0,2*\hdist)$) {};
\draw[black, line width=1pt] ($(B\a)-(\bitsize*0.5+\bitdistance*0.5,\hdist)$)--($(B\a)-(\bitsize*0.5+\bitdistance*0.5,0.25*\hdist)$);
\draw[black, line width=1pt] ($(B\a)-(\bitsize*0.5+\bitdistance*0.5,0.25*\hdist)$)--($(B\a)+(\bitsize*0.5+\bitdistance*0.5,0)$);
\draw[black, line width=1pt] ($(B\a)+(\bitsize*0.5+\bitdistance*0.5,0)$)--($(B\a)+(\bitsize*0.5+\bitdistance*0.5,0.005*\hdist)$);
}
\foreach \t in {0,...,3}{
\node[tassel={1.2*\bitsize+0.9*\bitdistance}{0.5}] at (\bitsize*0.15+\bitdistance*0.15+2*\bitsize*\t+2*\bitdistance*\t,0.45*\hdist) {};
%\node[tassel={1.2*\bitsize+0.9*\bitdistance}{0.5}] at (\bitsize*0.15+\bitdistance*0.15+2*\bitsize*\t+2*\bitdistance*\t,5.95*\hdist) {};
}
\node at ($(A0)-(2,\nhdist)$) {\huge ...};
\node at ($(A7)+(1.8,\hdist)$) {\huge ...};
\end{tikzpicture}


==> Renormalisation_of_fermionic_cellular_automata/figures/LocUnit.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+1.5*\bitsize*\t,6*\hdist) -- (\bitdistance*\t+1.5*\bitsize*\t, \bitsize*0.5+2pt) ;
\node at (\bitdistance*\t+1.5*\bitsize*\t,-0.1) {\t}; 
}
\foreach \t in {0,...,5}{
\node[U] at (1.5*\bitsize*\t+\bitdistance*\t,0.0001*\hdist) {$\mathcal U$};
\node[U] at (1.5*\bitsize*\t+\bitdistance*\t,3*\hdist) {$\mathcal U$};
}
\foreach \t in {0,...,2}{
\node[tassel={1.25*\bitsize+\bitdistance}{0.5}] at (0.75*\bitsize+0.5*\bitdistance+\bitsize*2.5*\t+\bitdistance*2.25*\t, 1.5*\hdist) { };
}
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/M1id.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, -1.5) ;
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,0) {$M_1'^\dag$};
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/M2id.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, -1.5) ;
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,0) {$M_2'$};
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\hdist) {$M_2^\dag$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0.01*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0.01*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1]  (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0.01*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0.01*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset,-\bitsize)--(\halfleft,-\bitsize)--(\halfleft,\bitsize)--(-\bitsize-\transfoffset,\bitsize);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset,0.01*\hdist)--(\halfleft,0.01*\hdist)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,-\bitsize)--(\halfleft,-\bitsize)--(\halfleft,\bitsize)--(-\bitsize-\transfoffset,\bitsize);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,0.01*\hdist)--(\halfleft,0.01*\hdist)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(\halfleft,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/MargInd1.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$\mathcal{M}_1$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$\mathcal{M}_2$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$\mathcal{M}_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$\mathcal{M}_2$};
%}

%half transformation on the right
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1]  (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\halfleft,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(\halfleft,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/MargInd11.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\nhdist) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1$};
%\node[pi] at (\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2$};
%}
\foreach \t in {0,...,1}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t+\transfsize*0.5,\hdist) {$M_1'$};
}
\foreach \t in {0,...,2}{
\node[M2] at (\bitsize+\transfoffset+\transfdistance*\t,4*\hdist) {$M_2'$};
}

%half transformation on the right
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[fill=myblue1,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);

%half transformation on the left
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[fill=myblue1,rounded corners=2pt,draw=white,opacity=1] (\halfleft,0*\hdist)--(-\bitsize-\transfoffset,0*\hdist)--(-\bitsize-\transfoffset,2*\hdist)--(\halfleft,2*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,0*\hdist)--(\halfleft,0*\hdist)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);



%\foreach \t in {0,...,2}{
%%\node[M1] at (	\bitsize+\transfoffset + \transfdistance*\t,\nhdist) {$M_1^\dag$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\nhdist) {$M^\dag_2$};
%}
\foreach \t in {0,...,1}{
\node[M1] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\nhdist) {${M_1'}^\dag$};
}
\foreach \t in {0,...,2}{
\node[M2] at (\bitsize+\transfoffset+\transfdistance*\t,4*\nhdist) {${M_2'}^\dag$};
}

%half transformation on the right
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,5.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5.1*\nhdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,5.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5.1*\nhdist);
\draw[fill=myblue1,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-0.1*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,-0.1*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.1*\nhdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-0.1*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,-0.1*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.1*\nhdist);

%half transformation on the left
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,2.9*\nhdist)--(-\bitsize-\transfoffset,2.9*\nhdist)--(-\bitsize-\transfoffset,5.1*\nhdist)--(\halfleft,5.1*\nhdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,2.9*\nhdist)--(\halfleft,2.9*\nhdist)--(\halfleft,5.1*\nhdist)--(-\bitsize-\transfoffset,5.1*\nhdist);
\draw[fill=myblue1,rounded corners=2pt,draw=white,opacity=1] (\halfleft,-0.1*\nhdist)--(-\bitsize-\transfoffset,-0.1*\nhdist)--(-\bitsize-\transfoffset,2.1*\nhdist)--(\halfleft,2.1*\nhdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,-0.1*\nhdist)--(\halfleft,-0.1*\nhdist)--(\halfleft,2.1*\nhdist)--(-\bitsize-\transfoffset,2.1*\nhdist);
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/MargInd12.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1'$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2'$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(\halfleft,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);


\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/MargInd1due.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,12*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1$};
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,7*\hdist) {$M_1$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2$};
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,10*\hdist) {$M_2$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,11*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,11*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,11*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,11*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,9*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset,11*\hdist)--(\halfleft,11*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,9*\hdist)--(\halfleft,9*\hdist)--(\halfleft,11*\hdist)--(-\bitsize-\transfoffset,11*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(\halfleft,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/MargInd1sqr.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1^2$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2^2$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(\halfleft,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Margact.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,\hdist) {};
\foreach \t in {0,3}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,0) --  (\bitdistance*\t+\bitsize*\t,6*\hdist) ;
}
\foreach \t in  {1,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\node[M1] at (\bitsize+\transfoffset+\transfdistance*0.5,\hdist) {$M_1$};
\foreach \t in{0,...,1}{
\node[M2] at (\bitsize+\transfoffset-\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2$};
}

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Margact.tikz_-_Copia.tex <==
\begin{tikzpicture}
\foreach \t in {0,3}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,0) --  (\bitdistance*\t+\bitsize*\t,6*\hdist) ;
}
\foreach \t in  {1,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\node[M1] at (\bitsize+\transfoffset+\transfdistance*0.5,\hdist) {$M_1$};
\foreach \t in{0,...,1}{
\node[M2] at (\bitsize+\transfoffset-\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2$};
}

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Newchain.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
%\draw[black]  (\bitdistance*\t+\bitsize*\t,-1) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,1) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LRbar};
}

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Newchainbis.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,3}{
%\draw[black]  (\bitdistance*\t+\bitsize*\t,-1) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,1) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\node[LR] at (\bitsize+\transfoffset,0) {\LRtilde};
\node[LR] at (\bitsize+\transfoffset+\transfdistance,0) {\LtilR};

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Newchainconj.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,7}{
%\draw[black]  (\bitdistance*\t+\bitsize*\t,-1) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,3}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LRbar};
}
\foreach \t in {0,...,1}{
\node[G] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t*2,\hdist) {$\mathcal G^\dag$};
}


\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/PiLact.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,0.25*\hdist) {};
\foreach \t in  {0,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\node[bit]  at (0,0)   {\tiny$\Pi_0$};
\node[bit] at (\bitdistance+\bitsize,0) {\tiny $\Pi_{{\mathcal{M}}}$};
\node[bit] at (2*\bitdistance+2*\bitsize,0) {\tiny $\Pi_{\mathcal W}$};
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Pichainshift.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
%\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,1}{
\node[pi] at (0.5*\transfdistance+\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi$};
}
%half transformation on the right
\draw[fill=yellow,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize);


%half transformation on the left
\draw[fill=yellow,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,\bitsize)--(\halfleft,\bitsize)--(\halfleft,-\bitsize)--(-\bitsize-\transfoffset,-\bitsize);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitsize)--(\halfleft,\bitsize)--(\halfleft,-\bitsize)--(-\bitsize-\transfoffset,-\bitsize);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Pisep.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,0.25*\hdist) {};
\foreach \t in  {1,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
%\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\node[M1] at (\bitsize+\transfoffset+\transfdistance*0.5,\hdist) {$\mathcal{M}_1$};
\node[pi] at  (\bitsize+\transfoffset+\transfdistance*0.5,0) {$\Pi$};
%\node at (\bitsize+\bitdistance,-2*\bitsize) {$2x$} ;
%\node at (\bitdistance*2+\bitsize*2,-2*\bitsize) {$2x+1$} ;
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/QCAexample.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,\hdist) {};
%\foreach \t in {0,3}{
%\draw[black]  (\bitdistance*\t+\bitsize*\t,0) --  (\bitdistance*\t+\bitsize*\t,6*\hdist) ;
%}
\foreach \t in  {0,...,8}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[U] at  (\bitdistance*\t+\bitsize*\t,7*\hdist) {$\mathcal U_d$} ;
%\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}
\node[phase={\transfsize+\bitsize}{phasecolor}] at (\transfdistance*0.5+\transfdistance*\t+\bitsize*\t+\bitdistance*\t,0) {$\mathcal U_a$};
\foreach \t in{0,...,3}{
\node[phase={\transfsize}{phasecolorbis}] at (\bitsize-\transfsize*0.5+\transfdistance*\t,\hdist) {$\mathcal U_b$};
}
\foreach \t in{0,1}{
\node[phase={2*\transfsize+\bitdistance}{phasecolortris}] at (\transfdistance*0.5+\bitdistance+\transfdistance*\t+2*\bitsize*\t+2*\bitdistance*\t,4*\hdist) {$\mathcal U_c$};
}
\draw[fill=phasecolorbis,rounded corners=2pt,draw=white,opacity=1] (-\bitsize+\transfdistance*4+\transfsize-\transfoffset,0.0001*\hdist)--(-\bitsize+\transfdistance*4,0.0001*\hdist)--(-\bitsize+\transfdistance*4,2*\hdist)--(-\bitsize+\transfdistance*4+\transfsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1]  (-\bitsize+\transfdistance*4+\transfsize-\transfoffset,0.0001*\hdist)--(-\bitsize+\transfdistance*4,0.0001*\hdist)--(-\bitsize+\transfdistance*4,2*\hdist)--(-\bitsize+\transfdistance*4+\transfsize-\transfoffset,2*\hdist);
\draw[fill=phasecolortris,rounded corners=2pt,draw=white,opacity=1] (-\bitsize+\transfdistance*4+\transfsize-\transfoffset,3*\hdist)--(-\bitsize+\transfdistance*4,3*\hdist)--(-\bitsize+\transfdistance*4,5*\hdist)--(-\bitsize+\transfdistance*4+\transfsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1]  (-\bitsize+\transfdistance*4+\transfsize-\transfoffset,3*\hdist)--(-\bitsize+\transfdistance*4,3*\hdist)--(-\bitsize+\transfdistance*4,5*\hdist)--(-\bitsize+\transfdistance*4+\transfsize-\transfoffset,5*\hdist);
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Qubitev.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3.5*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,9*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[U] at (\bitdistance*\t+\bitsize*\t,7*\hdist) {$\mathcal U$};
}
\foreach \t in {0,...,2}{
\node[Cif] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$\mathcal{C}_\phi$};
}
\foreach \t in {0,...,1}{
\node[Cif] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$\mathcal C_\phi$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$\mathcal M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$\mathcal M_2$};
%}

%half transformation on the right
\draw[fill=cifcolor,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=cifcolor,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/QubitevUnit.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,5*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
\node[U] at (\bitdistance*\t+\bitsize*\t,4*\hdist) {$U'$};
\node[U] at (\bitdistance*\t+\bitsize*\t,\hdist) {$U'$};
}

%\foreach \t in {0,...,2}{
%\node[Cif] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$C_\phi$};
%}
%\foreach \t in {0,...,1}{
%\node[Cif] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,%4*\hdist) {$C_\phi$};
%}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
%\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
%\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Qubitevcif.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,11*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
\node[Cif] at (\bitsize+\transfoffset+\transfdistance*\t,7*\hdist) {$C_\phi$};
}
\foreach \t in {0,...,2}{
\node[Cif] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$C_\phi$};
}
\foreach \t in {0,...,1}{
\node[Cif] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$C_\phi$};
\node[Cif] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$C_\phi$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Qubitevcif.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,7*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[Cif] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$C_{\tilde\phi}$};
}
\foreach \t in {0,...,1}{
\node[Cif] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$C_{\tilde\phi}$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);

%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/RLchain.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,...,5}{
%\draw[black]  (\bitdistance*\t+\bitsize*\t,-1) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,11*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
%\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/RRdag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Renormalisation_of_fermionic_cellular_automata/figures/RRdagnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Renormalisation_of_fermionic_cellular_automata/figures/RdagR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.05) {};
		\node [style=none] (1) at (1, -0.05) {};
		\node [style=none] (2) at (0, -1.05) {};
		\node [style=none] (3) at (-1, -0.025) {};
		\node [style=none] (4) at (1, -0.025) {};
		\node [style=none] (5) at (0, 0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Renormalisation_of_fermionic_cellular_automata/figures/RenInd1.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,0.5*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};

}
\foreach \t in {0,...,2}{
\node[LR] at  (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
%\pic at (\bitsize+\transfoffset+\transfdistance*\t,\hdist)  {swap} ;
}
\foreach \t in {1,3}{
\tikzmath{
\j=\t+1;
}
\draw[black] (\bitdistance*\t+\bitsize*\t,0.5*\hdist)--(\bitdistance*\j+\bitsize*\j,2.5*\hdist);
\draw[black] (\bitdistance*\j+\bitsize*\j,0.5*\hdist)--(\bitdistance*\t+\bitsize*\t,2.5*\hdist);

}
\foreach \t in {0,2,4}{

\draw[black]  (\bitdistance*\t+\bitsize*\t,2.5*\hdist) -- (\bitdistance*\t+\bitsize*\t,5.5*\hdist) ;
\node[U]  at (\bitdistance*\t+\bitsize*\t,4*\hdist) {$\mathcal{V}$};
}
\foreach \t in {1,3,5}{

\draw[black]  (\bitdistance*\t+\bitsize*\t,2.5*\hdist) -- (\bitdistance*\t+\bitsize*\t,5.5*\hdist) ;
\node[U]  at (\bitdistance*\t+\bitsize*\t,4*\hdist) {$\mathcal{U}$};
}
\foreach \t in {0,2,4}{
\tikzmath{
\j=\t+1;
}
\draw[black] (\bitdistance*\t+\bitsize*\t,5.5*\hdist)--(\bitdistance*\j+\bitsize*\j,7.5*\hdist);
\draw[black] (\bitdistance*\j+\bitsize*\j,5.5*\hdist)--(\bitdistance*\t+\bitsize*\t,7.5*\hdist);
}
\foreach \t in {0,2,4}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,7.5*\hdist) -- (\bitdistance*\t+\bitsize*\t,10.5*\hdist) ;
\node[U]  at (\bitdistance*\t+\bitsize*\t,9*\hdist) {$\mathcal{U}$};
}
\foreach \t in {1,3,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,7.5*\hdist) -- (\bitdistance*\t+\bitsize*\t,10.5*\hdist) ;
\node[U]  at (\bitdistance*\t+\bitsize*\t,9*\hdist) {$\mathcal{V}$};
}
\draw[black] (0,0.5*\hdist)--(-\bitdistance*0.5-\bitsize*0.5,1.5*\hdist);
\draw[black] (-\bitdistance*0.5-\bitsize*0.5,1.5*\hdist)--(0,2.5*\hdist);
\draw[black] (5*\bitdistance+5*\bitsize,0.5*\hdist)--(\bitdistance*5.5+\bitsize*5.5,1.5*\hdist);
\draw[black] (\bitdistance*5.5+\bitsize*5.5,1.5*\hdist)--(5*\bitdistance+5*\bitsize,2.5*\hdist);
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Renev.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,1,4,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,8*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in  {2,3}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,8*\hdist) -- (\bitdistance*\t+\bitsize*\t, 1.8*\hdist) ;
}
\foreach \t in {0,2,4}{
\tikzmath{
\j=\t+1;
\i=\t+0.5;
}
\draw[black]  (\bitdistance*\t+\bitsize*\t,8*\hdist) -- (\bitdistance*\i+\bitsize*\i, 9*\hdist) ;
\draw[black]  (\bitdistance*\j+\bitsize*\j,8*\hdist) -- (\bitdistance*\i+\bitsize*\i, 9*\hdist) ;
}
\foreach \t in {0,...,5}{
 \pgfmathtruncatemacro{\j}{\t};
\node at (\bitdistance*\t+\bitsize*\t,-1){\j};
}
\foreach \t in {0,2}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}
\node at (\bitdistance*0.5+\bitsize*0.5,9.5*\hdist){0};
\node at (\bitdistance*2.5+\bitsize*2.5,9.5*\hdist){1};
\node at (\bitdistance*4.5+\bitsize*4.5,9.5*\hdist){2};
\draw[black]  (\bitdistance*2.5+\bitsize*2.5,0.5*\hdist) -- (\bitdistance*2.5+\bitsize*2.5, -\bitsize*0.5-10pt) ;
\draw[black]  (\bitdistance*2.5+\bitsize*2.5,0.5*\hdist) -- (\bitdistance*2+\bitsize*2, 1.8*\hdist) ;
\draw[black]  (\bitdistance*2.5+\bitsize*2.5,0.5*\hdist) -- (\bitdistance*3+\bitsize*3, 1.8*\hdist) ;
\node[Op] at (\bitsize*1.5+\bitdistance*1.5+\transfdistance*0.5,0) {$O$};
\foreach \t in {0,...,1}{
\node[G] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,3*\hdist) {$\mathcal{G}$};
}
\foreach \t in {0,...,2}{
\node[G] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$\mathcal{G}$};
}
%half transformation on the right
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.25*\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2.25*\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,4*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,4*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.25*\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2.25*\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,4*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,4*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1]  (-\bitsize-\transfoffset,2.25*\bitdistance+\halfsize)--(\halfleft,2.25*\bitdistance+\halfsize)--(\halfleft,4*\hdist)--(-\bitsize-\transfoffset,4*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,2.25*\bitdistance+\halfsize)--(\halfleft,2.25*\bitdistance+\halfsize)--(\halfleft,4*\hdist)--(-\bitsize-\transfoffset,4*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);


\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Renevconj.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,1,4,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,8*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in  {2,3}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,8*\hdist) -- (\bitdistance*\t+\bitsize*\t, 1.8*\hdist) ;
}
\foreach \t in {0,2,4}{
\tikzmath{
\j=\t+1;
\i=\t+0.5;
}
\foreach \t in {0,...,5}{
 \pgfmathtruncatemacro{\j}{\t};
\node at (\bitdistance*\t+\bitsize*\t,-1){\j};
}
\draw[black]  (\bitdistance*\t+\bitsize*\t,8*\hdist) -- (\bitdistance*\i+\bitsize*\i, 9*\hdist) ;
\draw[black]  (\bitdistance*\j+\bitsize*\j,8*\hdist) -- (\bitdistance*\i+\bitsize*\i, 9*\hdist) ;
}

\node[LR] at (\bitsize+\transfoffset,0) {\LtilR};
\node[LR] at (\bitsize+\transfoffset+2*\transfdistance,0) {\LRtilde};
\node at (\bitdistance*0.5+\bitsize*0.5,9.5*\hdist){0};
\node at (\bitdistance*2.5+\bitsize*2.5,9.5*\hdist){1};
\node at (\bitdistance*4.5+\bitsize*4.5,9.5*\hdist){2};
\draw[black]  (\bitdistance*2.5+\bitsize*2.5,0.5*\hdist) -- (\bitdistance*2.5+\bitsize*2.5, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*2.5+\bitsize*2.5,0.5*\hdist) -- (\bitdistance*2+\bitsize*2, 1.8*\hdist) ;
\draw[black]  (\bitdistance*2.5+\bitsize*2.5,0.5*\hdist) -- (\bitdistance*3+\bitsize*3, 1.8*\hdist) ;
\node[Op] at (\bitsize*1.5+\bitdistance*1.5+\transfdistance*0.5,0) {$O$};
\foreach \t in {0,...,1}{
\node[G] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,3*\hdist) {$\mathcal{G}$};
}
\foreach \t in {0,...,2}{
\node[G] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$\mathcal{G}$};
}


\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Separator.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,\hdist) {};
\foreach \t in  {1,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\node[M1] at (\bitsize+\transfoffset+\transfdistance*0.5,\hdist) {$M_1$};
\node at (\bitsize+\bitdistance,-\bitsize) {$2x$} ;
\node at (\bitdistance*2+\bitsize*2,-\bitsize) {$2x+1$} ;
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Sepev.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\hdist) {$\mathcal{M}_2$};
}
\foreach \t in {0,...,1}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t+\transfsize*0.5,4*\hdist) {$\mathcal{M}_1$};
}
\foreach \t in {0,...,2}{
\node[M2] at (\bitsize+\transfoffset+\transfdistance*\t,7*\hdist) {$\mathcal{M}_2$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,10*\hdist) {$\mathcal{M}_1$};
%}

%half transformation on the right
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1](-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/SepevConj.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,13*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
%\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\hdist) {$\mathcal{M}_2$};
}
\foreach \t in {0,...,1}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t+\transfsize*0.5,4*\hdist) {$\mathcal{M}_1$};
}
\foreach \t in {0,...,2}{
\node[M2] at (\bitsize+\transfoffset+\transfdistance*\t,7*\hdist) {$\mathcal{M}_2$};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,10*\hdist) {$\mathcal{M}_1$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1]  (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Standalone_Template.tex <==
\documentclass[tikz,border=3mm]{standalone}
\usetikzlibrary {arrows.meta}
\usepackage{amsfonts}
\usepackage{amsmath}
\usepackage{dsfont}
\usetikzlibrary{backgrounds}
\usetikzlibrary {arrows.meta}
\usepackage{fontawesome}
\usetikzlibrary{math}
\definecolor{Palette1}{HTML}{99A3E8}
\definecolor{Palette2}{HTML}{342C62}
\definecolor{Palette3}{HTML}{D24C00}
\definecolor{Palette4}{HTML}{A35100}
\definecolor{Palette5}{HTML}{E8EBB4}
\begin{document}
\begin{tikzpicture}[background rectangle/.style={fill=Palette1,line width=2pt,rounded corners=5pt, draw=Palette2}, show background rectangle]
\node[text=Palette2] (A2) at (0,0) {\tiny $R_A$};
\node[text=Palette2] (A1) at (0,1) {\tiny $R_A$};
\draw[-Stealth,color=Palette3] (A1) -- (A2);
\node[text=Palette2] at (-0.4,0.5) {\tiny $A^2$};
\node[text=Palette2] (B1) at (1.25,1) {\tiny $R_B$};
\node[text=Palette2] (B2) at (1.25,0) {\tiny $R_B$};
\draw[-Stealth,color=Palette3] (B1) -- (B2);
\node at (1.6,0.5) {\tiny $B$};
\draw[-Stealth,color=Palette3] (A1) -- (B1);
\draw[-Stealth,color=Palette3] (A2) -- (B2);
\node[text=Palette2] at (0.625,1.4) {\tiny $P$};
\node[text=Palette2] at (0.625,-0.4) {\tiny $P$};
\end{tikzpicture}
\end{document}

==> Renormalisation_of_fermionic_cellular_automata/figures/T.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\nhdist) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2$};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,3*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);



\foreach \t in {0,...,2}{
\node[M1] at (	\bitsize+\transfoffset + \transfdistance*\t,\nhdist) {$M_1^\dag$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\nhdist) {$M^\dag_2$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,5.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5.1*\nhdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,5.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5.1*\nhdist);


%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,2.9*\nhdist)--(-\bitsize-\transfoffset,2.9*\nhdist)--(-\bitsize-\transfoffset,5.1*\nhdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5.1*\nhdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,2.9*\nhdist)--(-\bitsize-\transfoffset + \transfsize*0.5,2.9*\nhdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5.1*\nhdist)--(-\bitsize-\transfoffset,5.1*\nhdist);

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/T2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (-3.75, 0.05) {...};
		\node [style=none] (127) at (-2.9, 0.55) {};
		\node [style=none] (128) at (-1.15, 0.55) {};
		\node [style=none] (129) at (-1.15, -0.7) {};
		\node [style=none] (130) at (-2.9, -0.7) {};
		\node [style=none] (135) at (-2.025, -0.05) {$\Pi$};
		\node [style=none] (260) at (-0.875, 0.55) {};
		\node [style=none] (261) at (0.875, 0.55) {};
		\node [style=none] (262) at (0.875, -0.7) {};
		\node [style=none] (263) at (-0.875, -0.7) {};
		\node [style=none] (264) at (0.025, -0.05) {$\Pi$};
		\node [style=none] (314) at (1.125, 0.55) {};
		\node [style=none] (315) at (2.875, 0.55) {};
		\node [style=none] (316) at (2.875, -0.7) {};
		\node [style=none] (317) at (1.125, -0.7) {};
		\node [style=none] (318) at (2, -0.05) {$\Pi$};
		\node [style=none] (386) at (-2.7, 0.775) {};
		\node [style=none] (387) at (-1.25, 0.775) {};
		\node [style=none] (388) at (-1.45, 1.575) {};
		\node [style=none] (389) at (-0.425, 1.575) {};
		\node [style=none] (390) at (-1.475, 2.225) {};
		\node [style=none] (391) at (-0.45, 2.225) {};
		\node [style=none] (392) at (-2.7, 1.275) {};
		\node [style=none] (393) at (-1.25, 1.275) {};
		\node [scale=0.5] (394) at (-2, 1.025) {$M_1$};
		\node [style=none] (395) at (-2.325, 3.35) {};
		\node [style=none] (396) at (-1.5, 3.325) {};
		\node [style=none] (397) at (-0.45, 3.325) {};
		\node [style=none] (398) at (-2.375, 1.275) {};
		\node [style=none] (399) at (-2.375, 0.775) {};
		\node [style=none] (400) at (-1.425, 0.775) {};
		\node [style=none] (401) at (-1.45, 1.575) {};
		\node [style=none] (402) at (-1.45, 1.275) {};
		\node [style=none] (403) at (-1.7, 2.525) {};
		\node [style=none] (404) at (-0.25, 2.525) {};
		\node [style=none] (405) at (-1.7, 3.025) {};
		\node [style=none] (406) at (-0.25, 3.025) {};
		\node [scale=0.5] (407) at (-1, 2.775) {$M_2$};
		\node [style=none] (408) at (-1.5, 3.025) {};
		\node [style=none] (409) at (-1.475, 2.525) {};
		\node [style=none] (410) at (-0.45, 2.525) {};
		\node [style=none] (411) at (-0.45, 3.025) {};
		\node [style=none] (412) at (-0.725, 0.775) {};
		\node [style=none] (413) at (0.725, 0.775) {};
		\node [style=none] (414) at (-0.725, 1.275) {};
		\node [style=none] (415) at (0.725, 1.275) {};
		\node [scale=0.5] (416) at (-0.025, 1.025) {$M_1$};
		\node [style=none] (417) at (-0.425, 1.275) {};
		\node [style=none] (418) at (-0.425, 0.775) {};
		\node [style=none] (419) at (0.55, 0.775) {};
		\node [style=none] (420) at (0.525, 1.275) {};
		\node [style=none] (421) at (0.525, 1.575) {};
		\node [style=none] (422) at (1.55, 1.575) {};
		\node [style=none] (423) at (0.5, 2.225) {};
		\node [style=none] (424) at (1.525, 2.225) {};
		\node [style=none] (425) at (0.475, 3.325) {};
		\node [style=none] (426) at (1.525, 3.325) {};
		\node [style=none] (427) at (0.525, 1.575) {};
		\node [style=none] (428) at (0.275, 2.525) {};
		\node [style=none] (429) at (1.725, 2.525) {};
		\node [style=none] (430) at (0.275, 3.025) {};
		\node [style=none] (431) at (1.725, 3.025) {};
		\node [scale=0.5] (432) at (0.975, 2.775) {$M_2$};
		\node [style=none] (433) at (0.475, 3.025) {};
		\node [style=none] (434) at (0.5, 2.525) {};
		\node [style=none] (435) at (1.525, 2.525) {};
		\node [style=none] (436) at (1.525, 3.025) {};
		\node [style=none] (437) at (1.55, 1.575) {};
		\node [style=none] (438) at (1.25, 0.775) {};
		\node [style=none] (439) at (2.7, 0.775) {};
		\node [style=none] (440) at (1.25, 1.275) {};
		\node [style=none] (441) at (2.7, 1.275) {};
		\node [scale=0.5] (442) at (1.95, 1.025) {$M_1$};
		\node [style=none] (443) at (1.55, 1.275) {};
		\node [style=none] (444) at (1.55, 0.775) {};
		\node [style=none] (445) at (2.525, 0.775) {};
		\node [style=none] (446) at (2.5, 1.275) {};
		\node [style=none] (447) at (2.5, 1.575) {};
		\node [style=none] (448) at (2.5, 1.575) {};
		\node [style=none] (449) at (2.5, 3.325) {};
		\node [style=none] (450) at (-2.625, 3.375) {};
		\node [style=none] (451) at (-1.175, 3.375) {};
		\node [style=none] (452) at (-1.375, 4.175) {};
		\node [style=none] (453) at (-0.35, 4.175) {};
		\node [style=none] (454) at (-1.4, 4.8) {};
		\node [style=none] (455) at (-0.375, 4.8) {};
		\node [style=none] (456) at (-2.625, 3.875) {};
		\node [style=none] (457) at (-1.175, 3.875) {};
		\node [scale=0.5] (458) at (-1.925, 3.625) {$M_1$};
		\node [style=none] (460) at (-1.425, 5.925) {};
		\node [style=none] (461) at (-0.375, 5.925) {};
		\node [style=none] (462) at (-2.325, 3.875) {};
		\node [style=none] (464) at (-1.35, 3.375) {};
		\node [style=none] (465) at (-1.375, 4.175) {};
		\node [style=none] (466) at (-1.375, 3.875) {};
		\node [style=none] (467) at (-1.625, 5.05) {};
		\node [style=none] (468) at (-0.175, 5.05) {};
		\node [style=none] (469) at (-1.625, 5.55) {};
		\node [style=none] (470) at (-0.175, 5.55) {};
		\node [scale=0.5] (471) at (-0.925, 5.3) {$M_2$};
		\node [style=none] (472) at (-1.425, 5.55) {};
		\node [style=none] (473) at (-1.4, 5.05) {};
		\node [style=none] (474) at (-0.375, 5.05) {};
		\node [style=none] (475) at (-0.375, 5.55) {};
		\node [style=none] (476) at (-0.65, 3.375) {};
		\node [style=none] (477) at (0.8, 3.375) {};
		\node [style=none] (478) at (-0.65, 3.875) {};
		\node [style=none] (479) at (0.8, 3.875) {};
		\node [scale=0.5] (480) at (0.05, 3.625) {$M_1$};
		\node [style=none] (481) at (-0.35, 3.875) {};
		\node [style=none] (482) at (-0.35, 3.375) {};
		\node [style=none] (483) at (0.625, 3.375) {};
		\node [style=none] (484) at (0.6, 3.875) {};
		\node [style=none] (485) at (0.6, 4.175) {};
		\node [style=none] (486) at (1.625, 4.175) {};
		\node [style=none] (487) at (0.575, 4.8) {};
		\node [style=none] (488) at (1.6, 4.8) {};
		\node [style=none] (489) at (0.55, 5.925) {};
		\node [style=none] (490) at (1.6, 5.925) {};
		\node [style=none] (491) at (0.6, 4.175) {};
		\node [style=none] (492) at (0.35, 5.05) {};
		\node [style=none] (493) at (1.8, 5.05) {};
		\node [style=none] (494) at (0.35, 5.55) {};
		\node [style=none] (495) at (1.8, 5.55) {};
		\node [scale=0.5] (496) at (1.05, 5.3) {$M_2$};
		\node [style=none] (497) at (0.55, 5.55) {};
		\node [style=none] (498) at (0.575, 5.05) {};
		\node [style=none] (499) at (1.6, 5.05) {};
		\node [style=none] (500) at (1.6, 5.55) {};
		\node [style=none] (501) at (1.625, 4.175) {};
		\node [style=none] (502) at (1.325, 3.375) {};
		\node [style=none] (503) at (2.775, 3.375) {};
		\node [style=none] (504) at (1.325, 3.875) {};
		\node [style=none] (505) at (2.775, 3.875) {};
		\node [scale=0.5] (506) at (2.025, 3.625) {$M_1$};
		\node [style=none] (507) at (1.625, 3.875) {};
		\node [style=none] (508) at (1.625, 3.375) {};
		\node [style=none] (509) at (2.475, 3.375) {};
		\node [style=none] (510) at (2.475, 3.825) {};
		\node [style=none] (513) at (2.45, 5.925) {};
		\node [style=none] (514) at (-2.725, -0.975) {};
		\node [style=none] (515) at (-1.275, -0.975) {};
		\node [style=none] (516) at (-1.475, -1.775) {};
		\node [style=none] (517) at (-0.45, -1.775) {};
		\node [style=none] (518) at (-1.5, -2.4) {};
		\node [style=none] (519) at (-0.475, -2.4) {};
		\node [style=none] (520) at (-2.725, -1.475) {};
		\node [style=none] (521) at (-1.275, -1.475) {};
		\node [scale=0.5] (522) at (-2.025, -1.225) {$M_1^\dag$};
		\node [style=none] (523) at (-2.35, -3.5) {};
		\node [style=none] (524) at (-1.525, -3.475) {};
		\node [style=none] (525) at (-0.475, -3.475) {};
		\node [style=none] (526) at (-2.325, -1.475) {};
		\node [style=none] (527) at (-2.425, -0.975) {};
		\node [style=none] (528) at (-1.525, -0.975) {};
		\node [style=none] (529) at (-1.475, -1.775) {};
		\node [style=none] (530) at (-1.475, -1.475) {};
		\node [style=none] (531) at (-1.725, -2.7) {};
		\node [style=none] (532) at (-0.275, -2.7) {};
		\node [style=none] (533) at (-1.725, -3.2) {};
		\node [style=none] (534) at (-0.275, -3.2) {};
		\node [scale=0.5] (535) at (-1.025, -2.95) {$M_2^\dag$};
		\node [style=none] (536) at (-1.525, -3.2) {};
		\node [style=none] (537) at (-1.5, -2.7) {};
		\node [style=none] (538) at (-0.475, -2.7) {};
		\node [style=none] (539) at (-0.475, -3.2) {};
		\node [style=none] (540) at (-0.75, -0.975) {};
		\node [style=none] (541) at (0.7, -0.975) {};
		\node [style=none] (542) at (-0.75, -1.475) {};
		\node [style=none] (543) at (0.7, -1.475) {};
		\node [scale=0.5] (544) at (-0.05, -1.225) {$M_1^\dag$};
		\node [style=none] (545) at (-0.45, -1.475) {};
		\node [style=none] (546) at (-0.45, -0.975) {};
		\node [style=none] (547) at (0.525, -0.975) {};
		\node [style=none] (548) at (0.5, -1.475) {};
		\node [style=none] (549) at (0.5, -1.775) {};
		\node [style=none] (550) at (1.525, -1.775) {};
		\node [style=none] (551) at (0.475, -2.4) {};
		\node [style=none] (552) at (1.5, -2.4) {};
		\node [style=none] (553) at (0.45, -3.475) {};
		\node [style=none] (554) at (1.5, -3.475) {};
		\node [style=none] (555) at (0.5, -1.775) {};
		\node [style=none] (556) at (0.25, -2.7) {};
		\node [style=none] (557) at (1.7, -2.7) {};
		\node [style=none] (558) at (0.25, -3.2) {};
		\node [style=none] (559) at (1.7, -3.2) {};
		\node [scale=0.5] (560) at (0.95, -2.95) {$M_2^\dag$};
		\node [style=none] (561) at (0.45, -3.2) {};
		\node [style=none] (562) at (0.475, -2.7) {};
		\node [style=none] (563) at (1.5, -2.7) {};
		\node [style=none] (564) at (1.5, -3.2) {};
		\node [style=none] (565) at (1.525, -1.775) {};
		\node [style=none] (566) at (1.225, -0.975) {};
		\node [style=none] (567) at (2.675, -0.975) {};
		\node [style=none] (568) at (1.225, -1.475) {};
		\node [style=none] (569) at (2.675, -1.475) {};
		\node [scale=0.5] (570) at (1.925, -1.225) {$M_1^\dag$};
		\node [style=none] (571) at (1.525, -1.475) {};
		\node [style=none] (572) at (1.525, -0.975) {};
		\node [style=none] (573) at (2.5, -0.975) {};
		\node [style=none] (574) at (2.45, -1.475) {};
		\node [style=none] (575) at (2.475, -1.775) {};
		\node [style=none] (576) at (2.475, -1.775) {};
		\node [style=none] (577) at (2.475, -3.475) {};
		\node [style=none] (578) at (-2.65, -3.525) {};
		\node [style=none] (579) at (-1.2, -3.525) {};
		\node [style=none] (580) at (-1.4, -4.325) {};
		\node [style=none] (581) at (-0.375, -4.325) {};
		\node [style=none] (582) at (-1.425, -4.975) {};
		\node [style=none] (583) at (-0.4, -4.975) {};
		\node [style=none] (584) at (-2.65, -4.025) {};
		\node [style=none] (585) at (-1.2, -4.025) {};
		\node [scale=0.5] (586) at (-1.95, -3.775) {$M_1^\dag$};
		\node [style=none] (587) at (-2.35, -6.175) {};
		\node [style=none] (588) at (-1.45, -6.225) {};
		\node [style=none] (589) at (-0.4, -6.225) {};
		\node [style=none] (590) at (-2.35, -4.025) {};
		\node [style=none] (591) at (-1.375, -3.525) {};
		\node [style=none] (592) at (-1.4, -4.325) {};
		\node [style=none] (593) at (-1.4, -4.025) {};
		\node [style=none] (594) at (-1.65, -5.275) {};
		\node [style=none] (595) at (-0.2, -5.275) {};
		\node [style=none] (596) at (-1.65, -5.775) {};
		\node [style=none] (597) at (-0.2, -5.775) {};
		\node [scale=0.5] (598) at (-0.95, -5.525) {$M_2^\dag$};
		\node [style=none] (599) at (-1.45, -5.775) {};
		\node [style=none] (600) at (-1.425, -5.275) {};
		\node [style=none] (601) at (-0.4, -5.275) {};
		\node [style=none] (602) at (-0.4, -5.775) {};
		\node [style=none] (603) at (-0.675, -3.525) {};
		\node [style=none] (604) at (0.775, -3.525) {};
		\node [style=none] (605) at (-0.675, -4.025) {};
		\node [style=none] (606) at (0.775, -4.025) {};
		\node [scale=0.5] (607) at (0.025, -3.775) {$M_1^\dag$};
		\node [style=none] (608) at (-0.375, -4.025) {};
		\node [style=none] (609) at (-0.375, -3.525) {};
		\node [style=none] (610) at (0.6, -3.525) {};
		\node [style=none] (611) at (0.575, -4.025) {};
		\node [style=none] (612) at (0.575, -4.325) {};
		\node [style=none] (613) at (1.6, -4.325) {};
		\node [style=none] (614) at (0.55, -4.975) {};
		\node [style=none] (615) at (1.575, -4.975) {};
		\node [style=none] (616) at (0.525, -6.225) {};
		\node [style=none] (617) at (1.575, -6.225) {};
		\node [style=none] (618) at (0.575, -4.325) {};
		\node [style=none] (619) at (0.325, -5.275) {};
		\node [style=none] (620) at (1.775, -5.275) {};
		\node [style=none] (621) at (0.325, -5.775) {};
		\node [style=none] (622) at (1.775, -5.775) {};
		\node [scale=0.5] (623) at (1.025, -5.525) {$M_2^\dag$};
		\node [style=none] (624) at (0.525, -5.775) {};
		\node [style=none] (625) at (0.55, -5.275) {};
		\node [style=none] (626) at (1.575, -5.275) {};
		\node [style=none] (627) at (1.575, -5.775) {};
		\node [style=none] (628) at (1.6, -4.325) {};
		\node [style=none] (629) at (1.3, -3.525) {};
		\node [style=none] (630) at (2.75, -3.525) {};
		\node [style=none] (631) at (1.3, -4.025) {};
		\node [style=none] (632) at (2.75, -4.025) {};
		\node [scale=0.5] (633) at (2, -3.775) {$M_1^\dag$};
		\node [style=none] (634) at (1.6, -4.025) {};
		\node [style=none] (635) at (1.6, -3.525) {};
		\node [style=none] (636) at (2.575, -3.525) {};
		\node [style=none] (637) at (2.475, -4.025) {};
		\node [style=none] (639) at (2.45, -6.225) {};
		\node [style=none] (640) at (-2.375, 0.55) {};
		\node [style=none] (641) at (-1.425, 0.55) {};
		\node [style=none] (642) at (-1.525, -0.7) {};
		\node [style=none] (643) at (-2.425, -0.7) {};
		\node [style=none] (644) at (-0.45, 0.775) {};
		\node [style=none] (645) at (0.5, 0.775) {};
		\node [style=none] (646) at (-0.5, -0.975) {};
		\node [style=none] (647) at (0.4, -0.975) {};
		\node [style=none] (648) at (-0.45, 0.55) {};
		\node [style=none] (649) at (0.5, 0.55) {};
		\node [style=none] (650) at (0.4, -0.7) {};
		\node [style=none] (651) at (-0.5, -0.7) {};
		\node [style=none] (652) at (1.575, 0.775) {};
		\node [style=none] (653) at (2.525, 0.775) {};
		\node [style=none] (654) at (1.525, -0.975) {};
		\node [style=none] (655) at (2.425, -0.975) {};
		\node [style=none] (656) at (1.575, 0.55) {};
		\node [style=none] (657) at (2.525, 0.55) {};
		\node [style=none] (658) at (2.425, -0.7) {};
		\node [style=none] (659) at (1.525, -0.7) {};
		\node [style=none] (660) at (2.525, 1.575) {};
		\node [style=none] (662) at (2.5, 2.225) {};
		\node [style=none] (664) at (2.525, 1.575) {};
		\node [style=none] (665) at (2.275, 2.525) {};
		\node [style=none] (667) at (2.275, 3.025) {};
		\node [scale=0.5] (669) at (2.975, 2.775) {$M_2$};
		\node [style=none] (670) at (2.475, 3.025) {};
		\node [style=none] (671) at (2.5, 2.525) {};
		\node [style=none] (672) at (3, 3.025) {};
		\node [style=none] (673) at (3, 2.525) {};
		\node [style=none] (674) at (3.075, 1.95) {};
		\node [style=none] (675) at (-2.35, 1.575) {};
		\node [style=none] (676) at (-2.35, 1.575) {};
		\node [style=none] (677) at (-2.325, 3.375) {};
		\node [style=none] (678) at (-2.375, 1.575) {};
		\node [style=none] (679) at (-2.35, 2.225) {};
		\node [style=none] (680) at (-2.375, 1.575) {};
		\node [style=none] (681) at (-2.125, 2.525) {};
		\node [style=none] (682) at (-2.125, 3.025) {};
		\node [scale=0.5] (683) at (-2.825, 2.775) {$M_2$};
		\node [style=none] (684) at (-2.325, 3.025) {};
		\node [style=none] (685) at (-2.35, 2.525) {};
		\node [style=none] (686) at (-2.85, 3.025) {};
		\node [style=none] (687) at (-2.85, 2.525) {};
		\node [style=none] (688) at (-2.925, 1.95) {};
		\node [style=none] (691) at (2.475, 5.875) {};
		\node [style=none] (693) at (2.5, 4.725) {};
		\node [style=none] (694) at (2.475, 4.2) {};
		\node [style=none] (695) at (2.275, 5.025) {};
		\node [style=none] (696) at (2.275, 5.525) {};
		\node [scale=0.5] (697) at (2.975, 5.275) {$M_2$};
		\node [style=none] (698) at (2.475, 5.525) {};
		\node [style=none] (699) at (2.5, 5.025) {};
		\node [style=none] (700) at (3, 5.525) {};
		\node [style=none] (701) at (3, 5.025) {};
		\node [style=none] (702) at (3.05, 4.45) {};
		\node [style=none] (704) at (-2.3, 4.075) {};
		\node [style=none] (705) at (-2.3, 4.075) {};
		\node [style=none] (706) at (-2.275, 5.875) {};
		\node [style=none] (707) at (-2.325, 4.075) {};
		\node [style=none] (708) at (-2.3, 4.725) {};
		\node [style=none] (709) at (-2.325, 4.2) {};
		\node [style=none] (710) at (-2.075, 5.025) {};
		\node [style=none] (711) at (-2.075, 5.525) {};
		\node [scale=0.5] (712) at (-2.775, 5.275) {$M_2$};
		\node [style=none] (713) at (-2.275, 5.525) {};
		\node [style=none] (714) at (-2.3, 5.025) {};
		\node [style=none] (715) at (-2.8, 5.525) {};
		\node [style=none] (716) at (-2.8, 5.025) {};
		\node [style=none] (717) at (-2.875, 4.45) {};
		\node [style=none] (718) at (-2.4, -1.625) {};
		\node [style=none] (719) at (-2.4, -1.625) {};
		\node [style=none] (720) at (-2.375, -3.55) {};
		\node [style=none] (721) at (-2.425, -1.475) {};
		\node [style=none] (722) at (-2.4, -2.4) {};
		\node [style=none] (723) at (-2.425, -1.75) {};
		\node [style=none] (724) at (-2.175, -2.725) {};
		\node [style=none] (725) at (-2.175, -3.225) {};
		\node [scale=0.5] (726) at (-2.875, -2.975) {$M_2^\dag$};
		\node [style=none] (727) at (-2.375, -3.225) {};
		\node [style=none] (728) at (-2.4, -2.725) {};
		\node [style=none] (729) at (-2.9, -3.225) {};
		\node [style=none] (730) at (-2.9, -2.725) {};
		\node [style=none] (731) at (-2.975, -2.05) {};
		\node [style=none] (732) at (-2.35, -4.375) {};
		\node [style=none] (733) at (-2.35, -4.375) {};
		\node [style=none] (734) at (-2.325, -6.225) {};
		\node [style=none] (735) at (-2.375, -3.975) {};
		\node [style=none] (736) at (-2.35, -5.025) {};
		\node [style=none] (737) at (-2.375, -4.5) {};
		\node [style=none] (738) at (-2.125, -5.275) {};
		\node [style=none] (739) at (-2.125, -5.775) {};
		\node [scale=0.5] (740) at (-2.825, -5.525) {$M_2^\dag$};
		\node [style=none] (741) at (-2.325, -5.775) {};
		\node [style=none] (742) at (-2.35, -5.275) {};
		\node [style=none] (743) at (-2.85, -5.775) {};
		\node [style=none] (744) at (-2.85, -5.275) {};
		\node [style=none] (745) at (-2.925, -4.75) {};
		\node [style=none] (750) at (2.4, -3.55) {};
		\node [style=none] (752) at (2.425, -2.4) {};
		\node [style=none] (753) at (2.475, -1.75) {};
		\node [style=none] (754) at (2.2, -2.725) {};
		\node [style=none] (755) at (2.2, -3.225) {};
		\node [scale=0.5] (756) at (2.9, -2.975) {$M_2^\dag$};
		\node [style=none] (757) at (2.4, -3.225) {};
		\node [style=none] (758) at (2.425, -2.725) {};
		\node [style=none] (759) at (2.925, -3.225) {};
		\node [style=none] (760) at (2.925, -2.725) {};
		\node [style=none] (761) at (3, -2.05) {};
		\node [style=none] (762) at (4.075, 0.05) {...};
		\node [style=none] (763) at (2.45, -4.025) {};
		\node [style=none] (764) at (2.425, -4.95) {};
		\node [style=none] (765) at (2.45, -4.3) {};
		\node [style=none] (766) at (2.2, -5.275) {};
		\node [style=none] (767) at (2.2, -5.775) {};
		\node [scale=0.5] (768) at (2.9, -5.525) {$M_2^\dag$};
		\node [style=none] (769) at (2.45, -5.775) {};
		\node [style=none] (770) at (2.425, -5.275) {};
		\node [style=none] (771) at (2.925, -5.775) {};
		\node [style=none] (772) at (2.925, -5.275) {};
		\node [style=none] (773) at (3.025, -4.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (130.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (130.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw (260.center) to (263.center);
		\draw (317.center) to (316.center);
		\draw (316.center) to (315.center);
		\draw (315.center) to (314.center);
		\draw (314.center) to (317.center);
		\draw (386.center) to (387.center);
		\draw (390.center) to (389.center);
		\draw (388.center) to (391.center);
		\draw (386.center) to (392.center);
		\draw (392.center) to (393.center);
		\draw (393.center) to (387.center);
		\draw (401.center) to (402.center);
		\draw (403.center) to (404.center);
		\draw (403.center) to (405.center);
		\draw (405.center) to (406.center);
		\draw (406.center) to (404.center);
		\draw (390.center) to (409.center);
		\draw (391.center) to (410.center);
		\draw (408.center) to (396.center);
		\draw (411.center) to (397.center);
		\draw (412.center) to (413.center);
		\draw (412.center) to (414.center);
		\draw (414.center) to (415.center);
		\draw (415.center) to (413.center);
		\draw (417.center) to (389.center);
		\draw (423.center) to (422.center);
		\draw (421.center) to (424.center);
		\draw (428.center) to (429.center);
		\draw (428.center) to (430.center);
		\draw (430.center) to (431.center);
		\draw (431.center) to (429.center);
		\draw (423.center) to (434.center);
		\draw (424.center) to (435.center);
		\draw (433.center) to (425.center);
		\draw (436.center) to (426.center);
		\draw (420.center) to (427.center);
		\draw (438.center) to (439.center);
		\draw (438.center) to (440.center);
		\draw (440.center) to (441.center);
		\draw (441.center) to (439.center);
		\draw (443.center) to (437.center);
		\draw (446.center) to (448.center);
		\draw (450.center) to (451.center);
		\draw (454.center) to (453.center);
		\draw (452.center) to (455.center);
		\draw (450.center) to (456.center);
		\draw (456.center) to (457.center);
		\draw (457.center) to (451.center);
		\draw (465.center) to (466.center);
		\draw (467.center) to (468.center);
		\draw (467.center) to (469.center);
		\draw (469.center) to (470.center);
		\draw (470.center) to (468.center);
		\draw (454.center) to (473.center);
		\draw (455.center) to (474.center);
		\draw (472.center) to (460.center);
		\draw (475.center) to (461.center);
		\draw (476.center) to (477.center);
		\draw (476.center) to (478.center);
		\draw (478.center) to (479.center);
		\draw (479.center) to (477.center);
		\draw (481.center) to (453.center);
		\draw (487.center) to (486.center);
		\draw (485.center) to (488.center);
		\draw (492.center) to (493.center);
		\draw (492.center) to (494.center);
		\draw (494.center) to (495.center);
		\draw (495.center) to (493.center);
		\draw (487.center) to (498.center);
		\draw (488.center) to (499.center);
		\draw (497.center) to (489.center);
		\draw (500.center) to (490.center);
		\draw (484.center) to (491.center);
		\draw (502.center) to (503.center);
		\draw (502.center) to (504.center);
		\draw (504.center) to (505.center);
		\draw (505.center) to (503.center);
		\draw (507.center) to (501.center);
		\draw (514.center) to (515.center);
		\draw (518.center) to (517.center);
		\draw (516.center) to (519.center);
		\draw (514.center) to (520.center);
		\draw (520.center) to (521.center);
		\draw (521.center) to (515.center);
		\draw (529.center) to (530.center);
		\draw (531.center) to (532.center);
		\draw (531.center) to (533.center);
		\draw (533.center) to (534.center);
		\draw (534.center) to (532.center);
		\draw (518.center) to (537.center);
		\draw (519.center) to (538.center);
		\draw (536.center) to (524.center);
		\draw (539.center) to (525.center);
		\draw (540.center) to (541.center);
		\draw (540.center) to (542.center);
		\draw (542.center) to (543.center);
		\draw (543.center) to (541.center);
		\draw (545.center) to (517.center);
		\draw (551.center) to (550.center);
		\draw (549.center) to (552.center);
		\draw (556.center) to (557.center);
		\draw (556.center) to (558.center);
		\draw (558.center) to (559.center);
		\draw (559.center) to (557.center);
		\draw (551.center) to (562.center);
		\draw (552.center) to (563.center);
		\draw (561.center) to (553.center);
		\draw (564.center) to (554.center);
		\draw (548.center) to (555.center);
		\draw (566.center) to (567.center);
		\draw (566.center) to (568.center);
		\draw (568.center) to (569.center);
		\draw (569.center) to (567.center);
		\draw (571.center) to (565.center);
		\draw (574.center) to (576.center);
		\draw (578.center) to (579.center);
		\draw (582.center) to (581.center);
		\draw (580.center) to (583.center);
		\draw (578.center) to (584.center);
		\draw (584.center) to (585.center);
		\draw (585.center) to (579.center);
		\draw (592.center) to (593.center);
		\draw (594.center) to (595.center);
		\draw (594.center) to (596.center);
		\draw (596.center) to (597.center);
		\draw (597.center) to (595.center);
		\draw (582.center) to (600.center);
		\draw (583.center) to (601.center);
		\draw (599.center) to (588.center);
		\draw (602.center) to (589.center);
		\draw (603.center) to (604.center);
		\draw (603.center) to (605.center);
		\draw (605.center) to (606.center);
		\draw (606.center) to (604.center);
		\draw (608.center) to (581.center);
		\draw (614.center) to (613.center);
		\draw (612.center) to (615.center);
		\draw (619.center) to (620.center);
		\draw (619.center) to (621.center);
		\draw (621.center) to (622.center);
		\draw (622.center) to (620.center);
		\draw (614.center) to (625.center);
		\draw (615.center) to (626.center);
		\draw (624.center) to (616.center);
		\draw (627.center) to (617.center);
		\draw (611.center) to (618.center);
		\draw (629.center) to (630.center);
		\draw (629.center) to (631.center);
		\draw (631.center) to (632.center);
		\draw (632.center) to (630.center);
		\draw (634.center) to (628.center);
		\draw (640.center) to (399.center);
		\draw (400.center) to (641.center);
		\draw (642.center) to (528.center);
		\draw (643.center) to (527.center);
		\draw (648.center) to (644.center);
		\draw (645.center) to (649.center);
		\draw (650.center) to (647.center);
		\draw (651.center) to (646.center);
		\draw (656.center) to (652.center);
		\draw (653.center) to (657.center);
		\draw (658.center) to (655.center);
		\draw (659.center) to (654.center);
		\draw (665.center) to (667.center);
		\draw (662.center) to (671.center);
		\draw (665.center) to (673.center);
		\draw (667.center) to (672.center);
		\draw (674.center) to (662.center);
		\draw (674.center) to (664.center);
		\draw (670.center) to (509.center);
		\draw (681.center) to (682.center);
		\draw (679.center) to (685.center);
		\draw (681.center) to (687.center);
		\draw (682.center) to (686.center);
		\draw (688.center) to (679.center);
		\draw (688.center) to (680.center);
		\draw (684.center) to (677.center);
		\draw (398.center) to (680.center);
		\draw (695.center) to (696.center);
		\draw (693.center) to (699.center);
		\draw (695.center) to (701.center);
		\draw (696.center) to (700.center);
		\draw (702.center) to (693.center);
		\draw (702.center) to (694.center);
		\draw (698.center) to (691.center);
		\draw (710.center) to (711.center);
		\draw (708.center) to (714.center);
		\draw (710.center) to (716.center);
		\draw (711.center) to (715.center);
		\draw (717.center) to (708.center);
		\draw (717.center) to (709.center);
		\draw (713.center) to (706.center);
		\draw (707.center) to (709.center);
		\draw (462.center) to (709.center);
		\draw (510.center) to (694.center);
		\draw (724.center) to (725.center);
		\draw (722.center) to (728.center);
		\draw (724.center) to (730.center);
		\draw (725.center) to (729.center);
		\draw (731.center) to (722.center);
		\draw (731.center) to (723.center);
		\draw (727.center) to (720.center);
		\draw (721.center) to (723.center);
		\draw (738.center) to (739.center);
		\draw (736.center) to (742.center);
		\draw (738.center) to (744.center);
		\draw (739.center) to (743.center);
		\draw (745.center) to (736.center);
		\draw (745.center) to (737.center);
		\draw (741.center) to (734.center);
		\draw (735.center) to (737.center);
		\draw (754.center) to (755.center);
		\draw (752.center) to (758.center);
		\draw (754.center) to (760.center);
		\draw (755.center) to (759.center);
		\draw (761.center) to (752.center);
		\draw (761.center) to (753.center);
		\draw (757.center) to (750.center);
		\draw (766.center) to (767.center);
		\draw (764.center) to (770.center);
		\draw (766.center) to (772.center);
		\draw (767.center) to (771.center);
		\draw (773.center) to (764.center);
		\draw (773.center) to (765.center);
		\draw (639.center) to (769.center);
		\draw (765.center) to (763.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Renormalisation_of_fermionic_cellular_automata/figures/T2.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
%\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$\mathcal{M}_1$};
\node[pi] at (\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$\mathcal{M}_2$};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,7*\hdist) {$\mathcal{M}_1$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,10*\hdist) {$\mathcal{M}_2$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,11*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,11*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,11*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,11*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,9*\hdist)--(\halfleft,9*\hdist)--(\halfleft,11*\hdist)--(-\bitsize-\transfoffset,11*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,9*\hdist)--(\halfleft,9*\hdist)--(\halfleft,11*\hdist)--(-\bitsize-\transfoffset,11*\hdist);


\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/T2noproj.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
%\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1$};
%\node[pi] at (\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2$};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,7*\hdist) {$M_1$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,10*\hdist) {$M_2$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,11*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,11*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,11*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,11*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,9*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset,11*\hdist)--(\halfleft,11*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,9*\hdist)--(\halfleft,9*\hdist)--(\halfleft,11*\hdist)--(-\bitsize-\transfoffset,11*\hdist);


\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/T2shift.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$\mathcal{M}_1$};
\node[pi] at (\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$\mathcal{M}_2$};
}
\foreach \t in {0,...,1}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t+\transfsize*0.5,7*\hdist) {$\mathcal{M}_1$};
}
\foreach \t in {0,...,2}{
\node[M2] at (\bitsize+\transfoffset+\transfdistance*\t,10*\hdist) {$\mathcal{M}_2$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,6*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,6*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,8*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,8*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,6*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,6*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,8*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,8*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1]  (-\bitsize-\transfoffset,6*\hdist)--(\halfleft,6*\hdist)--(\halfleft,8*\hdist)--(-\bitsize-\transfoffset,8*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,6*\hdist)--(\halfleft,6*\hdist)--(\halfleft,8*\hdist)--(-\bitsize-\transfoffset,8*\hdist);
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/TnPi.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,0.25*\hdist) {};
\foreach \t in  {0,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\node[bit]  at (0,0)   {\tiny $\Pi_0$};
\node[bit] at (\bitdistance+\bitsize,0) {\tiny $\Pi_{{\mathcal{M}}}$};
\node[bit] at (2*\bitdistance+2*\bitsize,0) {\tiny $\Pi_{\mathcal W}$};
\node[M1] at (\bitsize+\transfoffset+\transfsize*0.5,4*\hdist) {$\mathcal{V}$};
\node[M2] at (\bitsize+\transfoffset,\hdist) {$\mathcal{U}$};
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/TnPiLeft.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,0.25*\hdist) {};
\foreach \t in  {0,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\node[bit]  at (0,0)   {\tiny $\Pi_0$};
\node[bit] at (\bitdistance+\bitsize,0) {\tiny $\Pi_{{\mathcal{M}}}$};
\node[bit] at (2*\bitdistance+2*\bitsize,0) {\tiny $\Pi_{\mathcal W}$};
\node[M2] at (\bitsize+\transfoffset,\hdist) {$\mathcal{U}$};
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/TnPiRight.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,0.25*\hdist) {};
\foreach \t in  {0,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\node[bit]  at (0,0)   {\tiny $\Pi_0$};
\node[bit] at (\bitdistance+\bitsize,0) {\tiny $\Pi_{{\mathcal{M}}}$};
\node[bit] at (2*\bitdistance+2*\bitsize,0) {\tiny $\Pi_{\mathcal W}$};
\node[M1] at (\bitsize+\transfoffset+\transfsize*0.5,\hdist) {$\mathcal{V}^\dag$};
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/TnPiRightish.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {1,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\nhdist) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\node[bit]  at (0,0)   {\tiny $\Pi_0$};
\node[bit] at (\bitdistance+\bitsize,0) {\tiny $\Pi_{\mathcal{N}}$};
\node[bit] at (2*\bitdistance+2*\bitsize,0) {\tiny $\Pi_{W}$};
\node[M1] at (\bitsize+\transfoffset+\transfsize*0.5,\hdist) {$V^\dag$};
\node[M1] at (\bitsize+\transfoffset+\transfsize*0.5,\nhdist) {$V$};
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/TnPiZ.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\nhdist) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\node[bit]  at (0,0)   {\tiny$\Pi_0$};
\node[bit] at (\bitdistance+\bitsize,0) {\tiny $\Pi_{\mathcal{N}}$};
\node[bit] at (2*\bitdistance+2*\bitsize,0) {\tiny $\Pi_{W}$};
\node[U] at (\bitsize+\bitdistance,\hdist) {$Z^\dag$};
\node[U] at (\bitsize+\bitdistance,\nhdist) {$Z$};
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Uswap.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,1}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,0) -- (\bitdistance*\t+\bitsize*\t, 1.5*\hdist) ;
%\node[U]  at (\bitdistance*\t+\bitsize*\t,0.25*\hdist)   {$\mathcal{U}$};
}
\node[U] at (0,\hdist*0.25) {$\mathcal U$};
\node[U] at (\bitdistance+\bitsize,\hdist*0.25) {$\mathcal{V}$};
\draw[black]  (0,1*\nhdist) -- (\bitdistance+\bitsize,0) ;
\draw[black]  (0,0) -- (\bitdistance+\bitsize,1*\nhdist) ;
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/V.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\nhdist) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);


%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,3*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);



\foreach \t in {0,...,2}{
\node[M1] at (	\bitsize+\transfoffset + \transfdistance*\t,\nhdist) {$M_1^\dag$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\nhdist) {$M^\dag_2$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,5.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5.1*\nhdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,5.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5.1*\nhdist);


%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,2.9*\nhdist)--(-\bitsize-\transfoffset,2.9*\nhdist)--(-\bitsize-\transfoffset,5.1*\nhdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5.1*\nhdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,2.9*\nhdist)--(-\bitsize-\transfoffset + \transfsize*0.5,2.9*\nhdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5.1*\nhdist)--(-\bitsize-\transfoffset,5.1*\nhdist);

\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Vloc.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,4*\hdist) {$\mathcal{V}_\text{loc}$};
}
\foreach \t in {0,...,1}{
\node[M1] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\hdist) {$\mathcal{V}_\text{loc}$};
}
\foreach \t in {0,1}{
\node[pi] at (0.5*\transfdistance+\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi$};
}
%half transformation on the right
\draw[fill=yellow,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize);


%half transformation on the left
\draw[fill=yellow,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,\bitsize)--(\halfleft,\bitsize)--(\halfleft,-\bitsize)--(-\bitsize-\transfoffset,-\bitsize);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitsize)--(\halfleft,\bitsize)--(\halfleft,-\bitsize)--(-\bitsize-\transfoffset,-\bitsize);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

%half transformation on the right
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);


%half transformation on the left
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,0.1*\hdist)--(\halfleft,0.1*\hdist)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,0.1*\hdist)--(\halfleft,0.1*\hdist)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Vlocinverted.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,1}{
\node[M1] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\hdist) {$\mathcal{V}_\text{loc}$};
}
\foreach \t in {0,1}{
\node[pi] at (0.5*\transfdistance+\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi$};
}
%half transformation on the right
\draw[fill=yellow,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize);


%half transformation on the left
\draw[fill=yellow,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,\bitsize)--(\halfleft,\bitsize)--(\halfleft,-\bitsize)--(-\bitsize-\transfoffset,-\bitsize);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitsize)--(\halfleft,\bitsize)--(\halfleft,-\bitsize)--(-\bitsize-\transfoffset,-\bitsize);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

%half transformation on the right
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);


%half transformation on the left
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,0.1*\hdist)--(\halfleft,0.1*\hdist)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,0.1*\hdist)--(\halfleft,0.1*\hdist)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Vlocinvertedprime.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$\mathcal{V}_\text{loc}^{-1}$};
\node[pi] at (\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi'$};
}



\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Wrapneigh.tikz.tex <==
\begin{tikzpicture}

\foreach \t in {0,...,6}{
\foreach \s in {0,...,2}{
\node[bittil={2.5*\bitsize}{myblue1}]  at (2.5*\t*\bitsize+2.2*\t*\bitdistance,2.5*\s*\bitsize+2.2*\s*\bitdistance) {};}
}
\node[bittil={2.5*\bitsize}{important}]  at (3*2.5*\bitsize+2.2*3*\bitdistance, 2*2.5*\bitsize+2.2*2*\bitdistance) {\huge $\vec{x}$};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*2*\bitsize+2.2*2*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*4*\bitsize+2.2*4*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,0) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*1*\bitsize+2.2*1*\bitdistance) {};

%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Wrapneighneigh.tikz <==
\begin{tikzpicture}

\foreach \t in {0,...,6}{
\foreach \s in {0,...,2}{
\node[bittil={2.5*\bitsize}{myblue1}]  at (2.5*\t*\bitsize+2.2*\t*\bitdistance,2.5*\s*\bitsize+2.2*\s*\bitdistance) {};}
}
\node[bittil={2.5*\bitsize}{important}] at (3*2.5*\bitsize+2.2*3*\bitdistance, 2*2.5*\bitsize+2.2*2*\bitdistance) {\huge $\vec{x}$};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*2*\bitsize+2.2*2*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*4*\bitsize+2.2*4*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*5*\bitsize+2.2*5*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*1*\bitsize+2.2*1*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{red}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,0) {};
\node[bittil={2.5*\bitsize}{red}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*1*\bitsize+2.2*1*\bitdistance) {};

%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/Wrapneighsmall.tikz.tex <==
\begin{tikzpicture}

\foreach \t in {0,...,6}{
\foreach \s in {0,...,1}{
\node[bittil={2.5*\bitsize}{myblue1}]  at (2.5*\t*\bitsize+2.2*\t*\bitdistance,2.5*\s*\bitsize+2.2*\s*\bitdistance) {};}
}
\node[bittil={2.5*\bitsize}{important}] at (3*2.5*\bitsize+2.2*3*\bitdistance, 2.5*\bitsize+2.2*\bitdistance) {\huge $\vec{x}$};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*2*\bitsize+2.2*2*\bitdistance,2.5*\bitsize+2.2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*4*\bitsize+2.2*4*\bitdistance,2.5*\bitsize+2.2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{red}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,0) {};


%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> Renormalisation_of_fermionic_cellular_automata/figures/rightsh.tikz <==
\begin{tikzpicture}[baseline=(A0.base)]
%\node (O) at (0,0.4) {};%modificare questo nodo per centrare l'immagine, il comando O.base setta su questo nodo il punto da allineare con il testo nel documento tex, un po' rozzo ma sembra funzionare
\foreach \a in {0,...,6}{
\node (A\a ) at (\a cm,1.1) {};
\draw[black] ($(A\a)-(0,0.7)$)--($(A\a)-(0,0.2)$);
\draw[black] ($(A\a)-(0,0.2)$)--($(A\a)+(-1,0.3)$);
\draw[black] ($(A\a)+(-1,0.3)$)--($(A\a)+(-1,0.7)$);
}
\node at ($(A0)-(1.5,0)$) {...};
\node at ($(A6)+(0.8,0)$) {...};
\end{tikzpicture}


==> figures/Cif.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3*\hdist) {};
\foreach \t in {0,...,5}{
\draw (\bitsize*\t+\bitdistance*\t,5*\hdist)--(\bitsize*\t+\bitdistance*\t,\hdist*0.0001);
}
\foreach \t in {0,...,2}{
\node[Cif] at (\bitsize+\transfoffset+\transfdistance*\t,2*\hdist) {$C_\phi$};
}
\foreach \t in {0,...,1}{
\node[Cif] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,5*\hdist) {$C_\phi$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,4*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,4*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,6*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,6*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,4*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,4*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,6*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,6*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,4*\hdist)--(-\bitsize-\transfoffset,4*\hdist)--(-\bitsize-\transfoffset,6*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,6*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,4*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,4*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,6*\hdist)--(-\bitsize-\transfoffset,6*\hdist);
\end{tikzpicture}

==> figures/Forking.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3.5*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,9*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[U] at (\bitdistance*\t+\bitsize*\t,7*\hdist) {$\mathcal U$};
}
\foreach \t in {0,...,2}{
\node[Mswap] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$\mathcal{S}(X, Y)$};
}
\foreach \t in {0,...,1}{
\node[Mswap] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$\mathcal{S}(X, Y)$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$\mathcal M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$\mathcal M_2$};
%}

%half transformation on the right
\draw[fill=Mswapcolor,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=Mswapcolor,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> figures/Gev.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}
\foreach \t in {0,...,1}{
\node[G] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\hdist) {$\mathcal{G}$};
}
\foreach \t in {0,...,2}{
\node[G] at (\bitsize+\transfoffset+\transfdistance*\t,4*\hdist) {$\mathcal{G}$};
}
%half transformation on the right
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1](-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> figures/J.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,\hdist) {};
\draw[fill=blueren]  (-3,0) circle [radius=2cm];
\draw[fill=bluenonren] (5,0) circle [radius=4cm];
\draw[fill=blueren] (5,0) circle [radius=2cm];
\node at (5,0) {\large$\mathsf{A}^\Pi(\mathbb{L})$};
\node at (-3,0) {\large$\mathsf{A}'(\mathbb{L'})$};
\node at (5,3) { \large$\mathsf{A}(\mathbb{L})$};
\draw[->, line width=1pt] (-3,2) to [bend left] node [anchor=south] {\large $\tV$} (5,2);
\draw[->, line width=1pt] (5,-2) to [bend left] node [anchor=north] {\large$\tJ$} (-3,-2);
\end{tikzpicture}

==> figures/Lattice.tikz.tex <==
\begin{tikzpicture}
\foreach \t in {0,...,5}{
\foreach \s in {0,...,5}{
\node[bittil={1.5*\bitsize}{myblue1}] at (1.5*\t*\bitsize+1.5*\t*\bitdistance,1.5*\s*\bitsize+1.5*\s*\bitdistance) {\tiny $(\t,\s)$};}
}
%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> figures/LatticePart.tikz.tex <==
\begin{tikzpicture}
\foreach \t in {0,...,5}{
\foreach \s in {0,...,5}{
\node[bittil={1.5*\bitsize}{myblue1}] at (1.5*\t*\bitsize+2*\t*\bitdistance,1.5*\s*\bitsize+2*\s*\bitdistance) {\tiny $(\t,\s)$};}
}
\foreach \t in {0,...,2}{
\foreach \s in {0,...,2}{
\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
}}
\end{tikzpicture}

==> figures/Latticeneigh.tikz <==
\begin{tikzpicture}

\foreach \t in {0,...,6}{
\foreach \s in {0,...,6}{
\node[bittil={2.5*\bitsize}{myblue1}]  at (2.5*\t*\bitsize+2.2*\t*\bitdistance,2.5*\s*\bitsize+2.2*\s*\bitdistance) {};}
}
\node at (12.5*\bitsize+7.8*\bitdistance, 3*2.5*\bitsize+2.2*3*\bitdistance) {\huge ...};
\node at (-2.5*\bitsize-\bitdistance, 3*2.5*\bitsize+2.2*3*\bitdistance) {\huge ...};
\node at (3*2.5*\bitsize+2.2*3*\bitdistance,11.5*\bitsize+7.8*\bitdistance) {\huge .};
\node at (3*2.5*\bitsize+2.2*3*\bitdistance,11.5*\bitsize+7.8*\bitdistance+8) {\huge .};
\node at (3*2.5*\bitsize+2.2*3*\bitdistance,11.5*\bitsize+7.8*\bitdistance-8) {\huge .};
\node at ( 3*2.5*\bitsize+2.2*3*\bitdistance,-2.5*\bitsize-\bitdistance) {\huge .};
\node at ( 3*2.5*\bitsize+2.2*3*\bitdistance,-2.5*\bitsize-\bitdistance+8) {\huge .};
\node at ( 3*2.5*\bitsize+2.2*3*\bitdistance,-2.5*\bitsize-\bitdistance-8) {\huge .};
\node[bittil={2.5*\bitsize}{important}] at (3*2.5*\bitsize+2.2*3*\bitdistance, 3*2.5*\bitsize+2.2*3*\bitdistance) {\huge $\vec{x}$};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*2*\bitsize+2.2*2*\bitdistance,2.5*3*\bitsize+2.2*3*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*4*\bitsize+2.2*4*\bitdistance,2.5*3*\bitsize+2.2*3*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*4*\bitsize+2.2*4*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};

%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> figures/Latticeneighneigh.tikz.tex <==
\begin{tikzpicture}

\foreach \t in {0,...,6}{
\foreach \s in {0,...,6}{
\node[bittil={2.5*\bitsize}{myblue1}]  at (2.5*\t*\bitsize+2.2*\t*\bitdistance,2.5*\s*\bitsize+2.2*\s*\bitdistance) {};}
}
\node at (12.5*\bitsize+7.8*\bitdistance, 3*2.5*\bitsize+2.2*3*\bitdistance) {\huge ...};
\node at (-2.5*\bitsize-\bitdistance, 3*2.5*\bitsize+2.2*3*\bitdistance) {\huge ...};
\node at (3*2.5*\bitsize+2.2*3*\bitdistance,11.5*\bitsize+7.8*\bitdistance) {\huge .};
\node at (3*2.5*\bitsize+2.2*3*\bitdistance,11.5*\bitsize+7.8*\bitdistance+8) {\huge .};
\node at (3*2.5*\bitsize+2.2*3*\bitdistance,11.5*\bitsize+7.8*\bitdistance-8) {\huge .};
\node at ( 3*2.5*\bitsize+2.2*3*\bitdistance,-2.5*\bitsize-\bitdistance) {\huge .};
\node at ( 3*2.5*\bitsize+2.2*3*\bitdistance,-2.5*\bitsize-\bitdistance+8) {\huge .};
\node at ( 3*2.5*\bitsize+2.2*3*\bitdistance,-2.5*\bitsize-\bitdistance-8) {\huge .};
\node[bittil={2.5*\bitsize}{important}] at (3*2.5*\bitsize+2.2*3*\bitdistance, 3*2.5*\bitsize+2.2*3*\bitdistance) {\huge $\vec{x}$};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*2*\bitsize+2.2*2*\bitdistance,2.5*3*\bitsize+2.2*3*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*4*\bitsize+2.2*4*\bitdistance,2.5*3*\bitsize+2.2*3*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*4*\bitsize+2.2*4*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*\bitsize+2.2*\bitdistance,2.5*3*\bitsize+2.2*3*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*5*\bitsize+2.2*5*\bitdistance,2.5*3*\bitsize+2.2*3*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*1*\bitsize+2.2*1*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*5*\bitsize+2.2*5*\bitdistance) {};

%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> figures/Latticeprim.tikz <==
\begin{tikzpicture}
\fill[myblue2, draw=black,rounded corners=10pt,line width=1pt] (0,4.5*\bitsize+5*\bitdistance) rectangle (3*\bitsize+4*\bitdistance,5.5*\bitsize+6*\bitdistance);

\node at (1.5*\bitsize+2*\bitdistance,4.5*\bitsize+6*\bitdistance) {$\Lambda_{x,y} \rightarrow (x,y)$};
\foreach \t in {0,...,2}{
\foreach \s in {0,...,2}{
\node[bittil={1.5*\bitsize}{myblue2}] at (1.5*\t*\bitsize+2*\t*\bitdistance,1.5*\s*\bitsize+2*\s*\bitdistance) {\tiny $(\t,\s)$};}
}
%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> figures/Latticeprimbis.tikz <==
\begin{tikzpicture}
\foreach \t in {0,1} {
\foreach \s in {0,1} {
\node[tassel={3*\bitsize+\bitdistance}{0.5}] (T) at (-5cm +\bitdistance+\bitsize +3*\t*\bitsize+4*\t*\bitdistance,1.1*\bitdistance+\bitsize+3*\s*\bitsize+4*\s*\bitdistance) {};
\node at (-5cm +\bitdistance+\bitsize +3*\t*\bitsize+4*\t*\bitdistance,1.1*\bitdistance+\bitsize+3*\s*\bitsize+4*\s*\bitdistance) {\large $\Lambda_{\t,\s}$};
}}
\foreach \t in {0,...,3}{
\foreach \s in {0,...,3}{
\node[bittil={1.5*\bitsize}{bluenonren}] at (-5cm+1.5*\t*\bitsize+2*\t*\bitdistance,1.5*\s*\bitsize+2*\s*\bitdistance) {$(\t,\s)$};}
}

\foreach \t in {0,1}{
\foreach \s in {0,1}{
\node[tassel={3*\bitsize+\bitdistance}{0.5}] at ($(T)+(6*\bitdistance+6*\bitsize+3*\t*\bitsize+4*\t*\bitdistance,-3*\bitsize-4*\bitdistance+3*\s*\bitsize+4*\s*\bitdistance)$) {};
\node[bittil={1.5*\bitsize}{blueren}] (Tprim) at ($(T)+(6*\bitdistance+6*\bitsize+3*\t*\bitsize+4*\t*\bitdistance,-3*\bitsize-4*\bitdistance+3*\s*\bitsize+4*\s*\bitdistance)$) {$(\t,\s)$};
}
}
\draw[->,line width=1pt] ($(T)+(1.5cm+1.5*\bitsize+0.5*\bitdistance,-1.5*\bitsize-2*\bitdistance)$)--($(T)+(4.5cm+2*\bitsize+\bitdistance,-1.5*\bitsize-2*\bitdistance)$);
\end{tikzpicture}

==> figures/Latticewrappando.tikz.tex <==
\begin{tikzpicture}

\foreach \t in {0,...,7}{
\foreach \s in {0,...,7}{
\node[bittil={1.5*\bitsize}{myblue1}]  at (1.5*\t*\bitsize+1.2*\t*\bitdistance,1.5*\s*\bitsize+1.2*\s*\bitdistance) {};}
}
\node at (13*\bitsize+9*\bitdistance, 3.5*1.5*\bitsize+1.2*3.5*\bitdistance) {\huge ...};
\node at (-1.5*\bitsize-\bitdistance, 3.5*1.5*\bitsize+1.2*3.5*\bitdistance) {\huge ...};
\node at (3.5*1.5*\bitsize+1.2*3.5*\bitdistance,13*\bitsize+9*\bitdistance) {\huge .};
\node at (3.5*1.5*\bitsize+1.2*3.5*\bitdistance,13*\bitsize+9*\bitdistance+8) {\huge .};
\node at (3.5*1.5*\bitsize+1.2*3.5*\bitdistance,13*\bitsize+9*\bitdistance-8) {\huge .};
\node at ( 3.5*1.5*\bitsize+1.2*3.5*\bitdistance,-1.5*\bitsize-\bitdistance) {\huge .};
\node at ( 3.5*1.5*\bitsize+1.2*3.5*\bitdistance,-1.5*\bitsize-\bitdistance+8) {\huge .};
\node at ( 3.5*1.5*\bitsize+1.2*3.5*\bitdistance,-1.5*\bitsize-\bitdistance-8) {\huge .};
%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> figures/Latticewrappandocg.tikz <==
\begin{tikzpicture}

\foreach \t in {0,...,7}{
\foreach \s in {0,...,7}{
\node[bittil={1.5*\bitsize}{myblue2}]  at (1.5*\t*\bitsize+1.2*\t*\bitdistance,1.5*\s*\bitsize+1.2*\s*\bitdistance) {};}
}
\node at (13*\bitsize+9*\bitdistance, 3.5*1.5*\bitsize+1.2*3.5*\bitdistance) {\huge ...};
\node at (-1.5*\bitsize-\bitdistance, 3.5*1.5*\bitsize+1.2*3.5*\bitdistance) {\huge ...};
\node at (3.5*1.5*\bitsize+1.2*3.5*\bitdistance,13*\bitsize+9*\bitdistance) {\huge .};
\node at (3.5*1.5*\bitsize+1.2*3.5*\bitdistance,13*\bitsize+9*\bitdistance+8) {\huge .};
\node at (3.5*1.5*\bitsize+1.2*3.5*\bitdistance,13*\bitsize+9*\bitdistance-8) {\huge .};
\node at ( 3.5*1.5*\bitsize+1.2*3.5*\bitdistance,-1.5*\bitsize-\bitdistance) {\huge .};
\node at ( 3.5*1.5*\bitsize+1.2*3.5*\bitdistance,-1.5*\bitsize-\bitdistance+8) {\huge .};
\node at ( 3.5*1.5*\bitsize+1.2*3.5*\bitdistance,-1.5*\bitsize-\bitdistance-8) {\huge .};
%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> figures/LeftG.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}
\foreach \t in {0,...,1}{
\node[G] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\hdist) {$\mathcal{G}$};
}

%half transformation on the right
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1]  (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);



\end{tikzpicture}

==> figures/LeftGbis.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,3}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,1}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}

\node[G] at (\bitsize+\transfoffset+\transfsize*0.5,\hdist) {$\mathcal{G}$};


%half transformation on the right
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);



\end{tikzpicture}

==> figures/LeftGconj.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,7}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,3}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}

\node[G] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance,\hdist) {$\mathcal{G}$};


%half transformation on the right
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*3,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*3,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*3,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*3,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*3,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*3,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*3,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*3,2*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);



\end{tikzpicture}

==> figures/Leftsh.tikz.tex <==
\begin{tikzpicture}[baseline=(A0.base)]
%\node (O) at (0,0.4) {};%modificare questo nodo per centrare l'immagine, il comando O.base setta su questo nodo il punto da allineare con il testo nel documento tex, un po' rozzo ma sembra funzionare
\foreach \a in {0,...,6}{
\node (A\a ) at (\a cm,1.1) {};
\draw[black] ($(A\a)-(0,0.7)$)--($(A\a)-(0,0.2)$);
\draw[black] ($(A\a)-(0,0.2)$)--($(A\a)+(1,0.3)$);
\draw[black] ($(A\a)+(1,0.3)$)--($(A\a)+(1,0.7)$);
}
\node at ($(A0)-(0.8,0)$) {...};
\node at ($(A6)+(1.5,0)$) {...};
\end{tikzpicture}


==> figures/Leftshmod.tikz.tex <==
\begin{tikzpicture}[baseline=(A0.base)]
%\node (O) at (0,0.4) {};%modificare questo nodo per centrare l'immagine, il comando O.base setta su questo nodo il punto da allineare con il testo nel documento tex, un po' rozzo ma sembra funzionare
\foreach \a in {0,...,3}{
\node (A\a ) at (\bitsize*\a+\bitdistance*\a ,0.001*\hdist) {};
\draw[black, line width=1pt] ($(A\a)-(\bitsize*0.5+\bitdistance*0.5,\hdist)$)--($(A\a)-(\bitsize*0.5+\bitdistance*0.5,0.25*\hdist)$);
\node at (\bitdistance*\a+\bitsize*\a-\bitsize*0.5-\bitdistance*0.5,-1) {\a}; 
\draw[black, line width=1pt] ($(A\a)-(\bitsize*0.5+\bitdistance*0.5,0.25*\hdist)$)--($(A\a)+(\bitsize*0.5+\bitdistance*0.5,0)$);
\draw[black, line width=1pt] ($(A\a)+(\bitsize*0.5+\bitdistance*0.5,0)$)--($(A\a)+(\bitsize*0.5+\bitdistance*0.5,0.6)$);
}
\node at ($(A0)-(2,0.1)$) {\huge ...};
\node at ($(A3)+(1.8,-0.1)$) {\huge ...};
\end{tikzpicture}


==> figures/Leftshtwo.tikz.tex <==
\begin{tikzpicture}[baseline=(A0.base)]
%\node (O) at (0,0.4) {};%modificare questo nodo per centrare l'immagine, il comando O.base setta su questo nodo il punto da allineare con il testo nel documento tex, un po' rozzo ma sembra funzionare
\foreach \a in {0,...,7}{
\node (A\a ) at (\bitsize*\a+\bitdistance*\a ,0.001*\hdist) {};
\draw[black, line width=1pt] ($(A\a)-(\bitsize*0.5+\bitdistance*0.5,\hdist)$)--($(A\a)-(\bitsize*0.5+\bitdistance*0.5,0.25*\hdist)$);
\node at (\bitdistance*\a+\bitsize*\a-\bitsize*0.5-\bitdistance*0.5,-1.4) {\huge \a}; 
\draw[black, line width=1pt] ($(A\a)-(\bitsize*0.5+\bitdistance*0.5,0.25*\hdist)$)--($(A\a)+(\bitsize*0.5+\bitdistance*0.5,0)$);
\draw[black, line width=1pt] ($(A\a)+(\bitsize*0.5+\bitdistance*0.5,0)$)--($(A\a)+(\bitsize*0.5+\bitdistance*0.5,0.6)$);
\node (B\a ) at ($(A\a)+(0,2*\hdist)$) {};
\draw[black, line width=1pt] ($(B\a)-(\bitsize*0.5+\bitdistance*0.5,\hdist)$)--($(B\a)-(\bitsize*0.5+\bitdistance*0.5,0.25*\hdist)$);
\draw[black, line width=1pt] ($(B\a)-(\bitsize*0.5+\bitdistance*0.5,0.25*\hdist)$)--($(B\a)+(\bitsize*0.5+\bitdistance*0.5,0)$);
\draw[black, line width=1pt] ($(B\a)+(\bitsize*0.5+\bitdistance*0.5,0)$)--($(B\a)+(\bitsize*0.5+\bitdistance*0.5,0.005*\hdist)$);
}
\foreach \t in {0,...,3}{
\node[tassel={1.2*\bitsize+0.9*\bitdistance}{0.5}] at (\bitsize*0.15+\bitdistance*0.15+2*\bitsize*\t+2*\bitdistance*\t,0.45*\hdist) {};
%\node[tassel={1.2*\bitsize+0.9*\bitdistance}{0.5}] at (\bitsize*0.15+\bitdistance*0.15+2*\bitsize*\t+2*\bitdistance*\t,5.95*\hdist) {};
}
\node at ($(A0)-(2,\nhdist)$) {\huge ...};
\node at ($(A7)+(1.8,\hdist)$) {\huge ...};
\end{tikzpicture}


==> figures/LocUnit.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+1.5*\bitsize*\t,6*\hdist) -- (\bitdistance*\t+1.5*\bitsize*\t, \bitsize*0.5+2pt) ;
\node at (\bitdistance*\t+1.5*\bitsize*\t,-0.1) {\t}; 
}
\foreach \t in {0,...,5}{
\node[U] at (1.5*\bitsize*\t+\bitdistance*\t,0.0001*\hdist) {$\mathcal U$};
\node[U] at (1.5*\bitsize*\t+\bitdistance*\t,3*\hdist) {$\mathcal U$};
}
\foreach \t in {0,...,2}{
\node[tassel={1.25*\bitsize+\bitdistance}{0.5}] at (0.75*\bitsize+0.5*\bitdistance+\bitsize*2.5*\t+\bitdistance*2.25*\t, 1.5*\hdist) { };
}
\end{tikzpicture}

==> figures/LocUnitprim.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,2}{
\draw[black]  (\bitdistance*\t+1.5*\bitsize*\t,3*\hdist) -- (\bitdistance*\t+1.5*\bitsize*\t, \bitsize*0.5+2pt) ;
\node at (\bitdistance*\t+1.5*\bitsize*\t,-0.1) {\t}; 
}
\foreach \t in {0,...,2}{
\node[U] at (1.5*\bitsize*\t+\bitdistance*\t,0.0001*\hdist) {$\mathcal U'$};
}

\end{tikzpicture}

==> figures/M1id.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, -1.5) ;
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,0) {$M_1'^\dag$};
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

\end{tikzpicture}

==> figures/M2id.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, -1.5) ;
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,0) {$M_2'$};
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\hdist) {$M_2^\dag$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0.01*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0.01*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1]  (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0.01*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0.01*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset,-\bitsize)--(\halfleft,-\bitsize)--(\halfleft,\bitsize)--(-\bitsize-\transfoffset,\bitsize);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset,0.01*\hdist)--(\halfleft,0.01*\hdist)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,-\bitsize)--(\halfleft,-\bitsize)--(\halfleft,\bitsize)--(-\bitsize-\transfoffset,\bitsize);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,0.01*\hdist)--(\halfleft,0.01*\hdist)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(\halfleft,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> figures/MargInd1.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$\mathcal{M}_1$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$\mathcal{M}_2$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$\mathcal{M}_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$\mathcal{M}_2$};
%}

%half transformation on the right
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1]  (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\halfleft,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(\halfleft,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> figures/MargInd11.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\nhdist) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1$};
%\node[pi] at (\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2$};
%}
\foreach \t in {0,...,1}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t+\transfsize*0.5,\hdist) {$M_1'$};
}
\foreach \t in {0,...,2}{
\node[M2] at (\bitsize+\transfoffset+\transfdistance*\t,4*\hdist) {$M_2'$};
}

%half transformation on the right
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[fill=myblue1,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);

%half transformation on the left
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[fill=myblue1,rounded corners=2pt,draw=white,opacity=1] (\halfleft,0*\hdist)--(-\bitsize-\transfoffset,0*\hdist)--(-\bitsize-\transfoffset,2*\hdist)--(\halfleft,2*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,0*\hdist)--(\halfleft,0*\hdist)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);



%\foreach \t in {0,...,2}{
%%\node[M1] at (	\bitsize+\transfoffset + \transfdistance*\t,\nhdist) {$M_1^\dag$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\nhdist) {$M^\dag_2$};
%}
\foreach \t in {0,...,1}{
\node[M1] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\nhdist) {${M_1'}^\dag$};
}
\foreach \t in {0,...,2}{
\node[M2] at (\bitsize+\transfoffset+\transfdistance*\t,4*\nhdist) {${M_2'}^\dag$};
}

%half transformation on the right
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,5.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5.1*\nhdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,5.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5.1*\nhdist);
\draw[fill=myblue1,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-0.1*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,-0.1*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.1*\nhdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-0.1*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,-0.1*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.1*\nhdist);

%half transformation on the left
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,2.9*\nhdist)--(-\bitsize-\transfoffset,2.9*\nhdist)--(-\bitsize-\transfoffset,5.1*\nhdist)--(\halfleft,5.1*\nhdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,2.9*\nhdist)--(\halfleft,2.9*\nhdist)--(\halfleft,5.1*\nhdist)--(-\bitsize-\transfoffset,5.1*\nhdist);
\draw[fill=myblue1,rounded corners=2pt,draw=white,opacity=1] (\halfleft,-0.1*\nhdist)--(-\bitsize-\transfoffset,-0.1*\nhdist)--(-\bitsize-\transfoffset,2.1*\nhdist)--(\halfleft,2.1*\nhdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,-0.1*\nhdist)--(\halfleft,-0.1*\nhdist)--(\halfleft,2.1*\nhdist)--(-\bitsize-\transfoffset,2.1*\nhdist);
\end{tikzpicture}

==> figures/MargInd12.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1'$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2'$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(\halfleft,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);


\end{tikzpicture}

==> figures/MargInd1due.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,12*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1$};
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,7*\hdist) {$M_1$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2$};
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,10*\hdist) {$M_2$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,11*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,11*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,11*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,11*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,9*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset,11*\hdist)--(\halfleft,11*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,9*\hdist)--(\halfleft,9*\hdist)--(\halfleft,11*\hdist)--(-\bitsize-\transfoffset,11*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(\halfleft,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> figures/MargInd1sqr.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1^2$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2^2$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(\halfleft,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> figures/Margact.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,\hdist) {};
\foreach \t in {0,3}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,0) --  (\bitdistance*\t+\bitsize*\t,6*\hdist) ;
}
\foreach \t in  {1,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\node[M1] at (\bitsize+\transfoffset+\transfdistance*0.5,\hdist) {$M_1$};
\foreach \t in{0,...,1}{
\node[M2] at (\bitsize+\transfoffset-\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2$};
}

\end{tikzpicture}

==> figures/Margact.tikz_-_Copia.tex <==
\begin{tikzpicture}
\foreach \t in {0,3}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,0) --  (\bitdistance*\t+\bitsize*\t,6*\hdist) ;
}
\foreach \t in  {1,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\node[M1] at (\bitsize+\transfoffset+\transfdistance*0.5,\hdist) {$M_1$};
\foreach \t in{0,...,1}{
\node[M2] at (\bitsize+\transfoffset-\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2$};
}

\end{tikzpicture}

==> figures/Newchain.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
%\draw[black]  (\bitdistance*\t+\bitsize*\t,-1) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,1) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LRbar};
}

\end{tikzpicture}

==> figures/Newchainbis.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,3}{
%\draw[black]  (\bitdistance*\t+\bitsize*\t,-1) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,1) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\node[LR] at (\bitsize+\transfoffset,0) {\LRtilde};
\node[LR] at (\bitsize+\transfoffset+\transfdistance,0) {\LtilR};

\end{tikzpicture}

==> figures/Newchainconj.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,7}{
%\draw[black]  (\bitdistance*\t+\bitsize*\t,-1) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,3}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LRbar};
}
\foreach \t in {0,...,1}{
\node[G] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t*2,\hdist) {$\mathcal G^\dag$};
}


\end{tikzpicture}

==> figures/PiLact.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,0.25*\hdist) {};
\foreach \t in  {0,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\node[bit]  at (0,0)   {\tiny$\Pi_0$};
\node[bit] at (\bitdistance+\bitsize,0) {\tiny $\Pi_{{\mathcal{M}}}$};
\node[bit] at (2*\bitdistance+2*\bitsize,0) {\tiny $\Pi_{\mathcal W}$};
\end{tikzpicture}

==> figures/Pichainshift.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
%\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,1}{
\node[pi] at (0.5*\transfdistance+\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi$};
}
%half transformation on the right
\draw[fill=yellow,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize);


%half transformation on the left
\draw[fill=yellow,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,\bitsize)--(\halfleft,\bitsize)--(\halfleft,-\bitsize)--(-\bitsize-\transfoffset,-\bitsize);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitsize)--(\halfleft,\bitsize)--(\halfleft,-\bitsize)--(-\bitsize-\transfoffset,-\bitsize);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> figures/Pisep.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,0.25*\hdist) {};
\foreach \t in  {1,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
%\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\node[M1] at (\bitsize+\transfoffset+\transfdistance*0.5,\hdist) {$\mathcal{M}_1$};
\node[pi] at  (\bitsize+\transfoffset+\transfdistance*0.5,0) {$\Pi$};
%\node at (\bitsize+\bitdistance,-2*\bitsize) {$2x$} ;
%\node at (\bitdistance*2+\bitsize*2,-2*\bitsize) {$2x+1$} ;
\end{tikzpicture}

==> figures/QCAexample.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,\hdist) {};
%\foreach \t in {0,3}{
%\draw[black]  (\bitdistance*\t+\bitsize*\t,0) --  (\bitdistance*\t+\bitsize*\t,6*\hdist) ;
%}
\foreach \t in  {0,...,8}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[U] at  (\bitdistance*\t+\bitsize*\t,7*\hdist) {$\mathcal U_d$} ;
%\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}
\node[phase={\transfsize+\bitsize}{phasecolor}] at (\transfdistance*0.5+\transfdistance*\t+\bitsize*\t+\bitdistance*\t,0) {$\mathcal U_a$};
\foreach \t in{0,...,3}{
\node[phase={\transfsize}{phasecolorbis}] at (\bitsize-\transfsize*0.5+\transfdistance*\t,\hdist) {$\mathcal U_b$};
}
\foreach \t in{0,1}{
\node[phase={2*\transfsize+\bitdistance}{phasecolortris}] at (\transfdistance*0.5+\bitdistance+\transfdistance*\t+2*\bitsize*\t+2*\bitdistance*\t,4*\hdist) {$\mathcal U_c$};
}
\draw[fill=phasecolorbis,rounded corners=2pt,draw=white,opacity=1] (-\bitsize+\transfdistance*4+\transfsize-\transfoffset,0.0001*\hdist)--(-\bitsize+\transfdistance*4,0.0001*\hdist)--(-\bitsize+\transfdistance*4,2*\hdist)--(-\bitsize+\transfdistance*4+\transfsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1]  (-\bitsize+\transfdistance*4+\transfsize-\transfoffset,0.0001*\hdist)--(-\bitsize+\transfdistance*4,0.0001*\hdist)--(-\bitsize+\transfdistance*4,2*\hdist)--(-\bitsize+\transfdistance*4+\transfsize-\transfoffset,2*\hdist);
\draw[fill=phasecolortris,rounded corners=2pt,draw=white,opacity=1] (-\bitsize+\transfdistance*4+\transfsize-\transfoffset,3*\hdist)--(-\bitsize+\transfdistance*4,3*\hdist)--(-\bitsize+\transfdistance*4,5*\hdist)--(-\bitsize+\transfdistance*4+\transfsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1]  (-\bitsize+\transfdistance*4+\transfsize-\transfoffset,3*\hdist)--(-\bitsize+\transfdistance*4,3*\hdist)--(-\bitsize+\transfdistance*4,5*\hdist)--(-\bitsize+\transfdistance*4+\transfsize-\transfoffset,5*\hdist);
\end{tikzpicture}

==> figures/Qubitev.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3.5*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,9*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[U] at (\bitdistance*\t+\bitsize*\t,7*\hdist) {$\mathcal U$};
}
\foreach \t in {0,...,2}{
\node[Cif] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$\mathcal{C}_\phi$};
}
\foreach \t in {0,...,1}{
\node[Cif] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$\mathcal C_\phi$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$\mathcal M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$\mathcal M_2$};
%}

%half transformation on the right
\draw[fill=cifcolor,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=cifcolor,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> figures/QubitevUnit.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,5*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
\node[U] at (\bitdistance*\t+\bitsize*\t,4*\hdist) {$U'$};
\node[U] at (\bitdistance*\t+\bitsize*\t,\hdist) {$U'$};
}

%\foreach \t in {0,...,2}{
%\node[Cif] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$C_\phi$};
%}
%\foreach \t in {0,...,1}{
%\node[Cif] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,%4*\hdist) {$C_\phi$};
%}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
%\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
%\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> figures/Qubitevcif.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,11*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
\node[Cif] at (\bitsize+\transfoffset+\transfdistance*\t,7*\hdist) {$C_\phi$};
}
\foreach \t in {0,...,2}{
\node[Cif] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$C_\phi$};
}
\foreach \t in {0,...,1}{
\node[Cif] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$C_\phi$};
\node[Cif] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$C_\phi$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> figures/Qubitevcif.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,7*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[Cif] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$C_{\tilde\phi}$};
}
\foreach \t in {0,...,1}{
\node[Cif] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$C_{\tilde\phi}$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
%}
%\foreach \t in {0,...,1}{
%\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
%}

%half transformation on the right
\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=cifcolor,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);

%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

\end{tikzpicture}

==> figures/RLchain.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,...,5}{
%\draw[black]  (\bitdistance*\t+\bitsize*\t,-1) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,11*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
%\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}

\end{tikzpicture}

==> figures/RRdag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RRdagnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RdagR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.05) {};
		\node [style=none] (1) at (1, -0.05) {};
		\node [style=none] (2) at (0, -1.05) {};
		\node [style=none] (3) at (-1, -0.025) {};
		\node [style=none] (4) at (1, -0.025) {};
		\node [style=none] (5) at (0, 0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RenInd1.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,0.5*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};

}
\foreach \t in {0,...,2}{
\node[LR] at  (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
%\pic at (\bitsize+\transfoffset+\transfdistance*\t,\hdist)  {swap} ;
}
\foreach \t in {1,3}{
\tikzmath{
\j=\t+1;
}
\draw[black] (\bitdistance*\t+\bitsize*\t,0.5*\hdist)--(\bitdistance*\j+\bitsize*\j,2.5*\hdist);
\draw[black] (\bitdistance*\j+\bitsize*\j,0.5*\hdist)--(\bitdistance*\t+\bitsize*\t,2.5*\hdist);

}
\foreach \t in {0,2,4}{

\draw[black]  (\bitdistance*\t+\bitsize*\t,2.5*\hdist) -- (\bitdistance*\t+\bitsize*\t,5.5*\hdist) ;
\node[U]  at (\bitdistance*\t+\bitsize*\t,4*\hdist) {$\mathcal{V}$};
}
\foreach \t in {1,3,5}{

\draw[black]  (\bitdistance*\t+\bitsize*\t,2.5*\hdist) -- (\bitdistance*\t+\bitsize*\t,5.5*\hdist) ;
\node[U]  at (\bitdistance*\t+\bitsize*\t,4*\hdist) {$\mathcal{U}$};
}
\foreach \t in {0,2,4}{
\tikzmath{
\j=\t+1;
}
\draw[black] (\bitdistance*\t+\bitsize*\t,5.5*\hdist)--(\bitdistance*\j+\bitsize*\j,7.5*\hdist);
\draw[black] (\bitdistance*\j+\bitsize*\j,5.5*\hdist)--(\bitdistance*\t+\bitsize*\t,7.5*\hdist);
}
\foreach \t in {0,2,4}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,7.5*\hdist) -- (\bitdistance*\t+\bitsize*\t,10.5*\hdist) ;
\node[U]  at (\bitdistance*\t+\bitsize*\t,9*\hdist) {$\mathcal{U}$};
}
\foreach \t in {1,3,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,7.5*\hdist) -- (\bitdistance*\t+\bitsize*\t,10.5*\hdist) ;
\node[U]  at (\bitdistance*\t+\bitsize*\t,9*\hdist) {$\mathcal{V}$};
}
\draw[black] (0,0.5*\hdist)--(-\bitdistance*0.5-\bitsize*0.5,1.5*\hdist);
\draw[black] (-\bitdistance*0.5-\bitsize*0.5,1.5*\hdist)--(0,2.5*\hdist);
\draw[black] (5*\bitdistance+5*\bitsize,0.5*\hdist)--(\bitdistance*5.5+\bitsize*5.5,1.5*\hdist);
\draw[black] (\bitdistance*5.5+\bitsize*5.5,1.5*\hdist)--(5*\bitdistance+5*\bitsize,2.5*\hdist);
\end{tikzpicture}

==> figures/Renev.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,1,4,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,8*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in  {2,3}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,8*\hdist) -- (\bitdistance*\t+\bitsize*\t, 1.8*\hdist) ;
}
\foreach \t in {0,2,4}{
\tikzmath{
\j=\t+1;
\i=\t+0.5;
}
\draw[black]  (\bitdistance*\t+\bitsize*\t,8*\hdist) -- (\bitdistance*\i+\bitsize*\i, 9*\hdist) ;
\draw[black]  (\bitdistance*\j+\bitsize*\j,8*\hdist) -- (\bitdistance*\i+\bitsize*\i, 9*\hdist) ;
}
\foreach \t in {0,...,5}{
 \pgfmathtruncatemacro{\j}{\t};
\node at (\bitdistance*\t+\bitsize*\t,-1){\j};
}
\foreach \t in {0,2}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}
\node at (\bitdistance*0.5+\bitsize*0.5,9.5*\hdist){0};
\node at (\bitdistance*2.5+\bitsize*2.5,9.5*\hdist){1};
\node at (\bitdistance*4.5+\bitsize*4.5,9.5*\hdist){2};
\draw[black]  (\bitdistance*2.5+\bitsize*2.5,0.5*\hdist) -- (\bitdistance*2.5+\bitsize*2.5, -\bitsize*0.5-10pt) ;
\draw[black]  (\bitdistance*2.5+\bitsize*2.5,0.5*\hdist) -- (\bitdistance*2+\bitsize*2, 1.8*\hdist) ;
\draw[black]  (\bitdistance*2.5+\bitsize*2.5,0.5*\hdist) -- (\bitdistance*3+\bitsize*3, 1.8*\hdist) ;
\node[Op] at (\bitsize*1.5+\bitdistance*1.5+\transfdistance*0.5,0) {$O$};
\foreach \t in {0,...,1}{
\node[G] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,3*\hdist) {$\mathcal{G}$};
}
\foreach \t in {0,...,2}{
\node[G] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$\mathcal{G}$};
}
%half transformation on the right
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.25*\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2.25*\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,4*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,4*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.25*\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2.25*\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,4*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,4*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=mycolor,rounded corners=10pt,draw=white,opacity=1]  (-\bitsize-\transfoffset,2.25*\bitdistance+\halfsize)--(\halfleft,2.25*\bitdistance+\halfsize)--(\halfleft,4*\hdist)--(-\bitsize-\transfoffset,4*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,2.25*\bitdistance+\halfsize)--(\halfleft,2.25*\bitdistance+\halfsize)--(\halfleft,4*\hdist)--(-\bitsize-\transfoffset,4*\hdist);
%\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);


\end{tikzpicture}

==> figures/Renevconj.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,1,4,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,8*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in  {2,3}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,8*\hdist) -- (\bitdistance*\t+\bitsize*\t, 1.8*\hdist) ;
}
\foreach \t in {0,2,4}{
\tikzmath{
\j=\t+1;
\i=\t+0.5;
}
\foreach \t in {0,...,5}{
 \pgfmathtruncatemacro{\j}{\t};
\node at (\bitdistance*\t+\bitsize*\t,-1){\j};
}
\draw[black]  (\bitdistance*\t+\bitsize*\t,8*\hdist) -- (\bitdistance*\i+\bitsize*\i, 9*\hdist) ;
\draw[black]  (\bitdistance*\j+\bitsize*\j,8*\hdist) -- (\bitdistance*\i+\bitsize*\i, 9*\hdist) ;
}

\node[LR] at (\bitsize+\transfoffset,0) {\LtilR};
\node[LR] at (\bitsize+\transfoffset+2*\transfdistance,0) {\LRtilde};
\node at (\bitdistance*0.5+\bitsize*0.5,9.5*\hdist){0};
\node at (\bitdistance*2.5+\bitsize*2.5,9.5*\hdist){1};
\node at (\bitdistance*4.5+\bitsize*4.5,9.5*\hdist){2};
\draw[black]  (\bitdistance*2.5+\bitsize*2.5,0.5*\hdist) -- (\bitdistance*2.5+\bitsize*2.5, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*2.5+\bitsize*2.5,0.5*\hdist) -- (\bitdistance*2+\bitsize*2, 1.8*\hdist) ;
\draw[black]  (\bitdistance*2.5+\bitsize*2.5,0.5*\hdist) -- (\bitdistance*3+\bitsize*3, 1.8*\hdist) ;
\node[Op] at (\bitsize*1.5+\bitdistance*1.5+\transfdistance*0.5,0) {$O$};
\foreach \t in {0,...,1}{
\node[G] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,3*\hdist) {$\mathcal{G}$};
}
\foreach \t in {0,...,2}{
\node[G] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$\mathcal{G}$};
}


\end{tikzpicture}

==> figures/Separator.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,\hdist) {};
\foreach \t in  {1,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\node[M1] at (\bitsize+\transfoffset+\transfdistance*0.5,\hdist) {$M_1$};
\node at (\bitsize+\bitdistance,-\bitsize) {$2x$} ;
\node at (\bitdistance*2+\bitsize*2,-\bitsize) {$2x+1$} ;
\end{tikzpicture}

==> figures/Sepev.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\hdist) {$\mathcal{M}_2$};
}
\foreach \t in {0,...,1}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t+\transfsize*0.5,4*\hdist) {$\mathcal{M}_1$};
}
\foreach \t in {0,...,2}{
\node[M2] at (\bitsize+\transfoffset+\transfdistance*\t,7*\hdist) {$\mathcal{M}_2$};
}
%\foreach \t in {0,...,2}{
%\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,10*\hdist) {$\mathcal{M}_1$};
%}

%half transformation on the right
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1](-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\end{tikzpicture}

==> figures/SepevConj.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,2*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,13*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
%\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[LR] at (\bitsize+\transfoffset+\transfdistance*\t,0) {\LR};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\hdist) {$\mathcal{M}_2$};
}
\foreach \t in {0,...,1}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t+\transfsize*0.5,4*\hdist) {$\mathcal{M}_1$};
}
\foreach \t in {0,...,2}{
\node[M2] at (\bitsize+\transfoffset+\transfdistance*\t,7*\hdist) {$\mathcal{M}_2$};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,10*\hdist) {$\mathcal{M}_1$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitdistance+\halfsize)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1]  (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitdistance+\halfsize)--(\halfleft,\bitdistance+\halfsize)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\end{tikzpicture}

==> figures/Standalone_Template.tex <==
\documentclass[tikz,border=3mm]{standalone}
\usetikzlibrary {arrows.meta}
\usepackage{amsfonts}
\usepackage{amsmath}
\usepackage{dsfont}
\usetikzlibrary{backgrounds}
\usetikzlibrary {arrows.meta}
\usepackage{fontawesome}
\usetikzlibrary{math}
\definecolor{Palette1}{HTML}{99A3E8}
\definecolor{Palette2}{HTML}{342C62}
\definecolor{Palette3}{HTML}{D24C00}
\definecolor{Palette4}{HTML}{A35100}
\definecolor{Palette5}{HTML}{E8EBB4}
\begin{document}
\begin{tikzpicture}[background rectangle/.style={fill=Palette1,line width=2pt,rounded corners=5pt, draw=Palette2}, show background rectangle]
\node[text=Palette2] (A2) at (0,0) {\tiny $R_A$};
\node[text=Palette2] (A1) at (0,1) {\tiny $R_A$};
\draw[-Stealth,color=Palette3] (A1) -- (A2);
\node[text=Palette2] at (-0.4,0.5) {\tiny $A^2$};
\node[text=Palette2] (B1) at (1.25,1) {\tiny $R_B$};
\node[text=Palette2] (B2) at (1.25,0) {\tiny $R_B$};
\draw[-Stealth,color=Palette3] (B1) -- (B2);
\node at (1.6,0.5) {\tiny $B$};
\draw[-Stealth,color=Palette3] (A1) -- (B1);
\draw[-Stealth,color=Palette3] (A2) -- (B2);
\node[text=Palette2] at (0.625,1.4) {\tiny $P$};
\node[text=Palette2] at (0.625,-0.4) {\tiny $P$};
\end{tikzpicture}
\end{document}

==> figures/T.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\nhdist) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2$};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,6*\hdist) {$M_1$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,8*\hdist) {$M_2$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,7*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,3*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);



\foreach \t in {0,...,2}{
\node[M1] at (	\bitsize+\transfoffset + \transfdistance*\t,\nhdist) {$M_1^\dag$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\nhdist) {$M^\dag_2$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,5.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5.1*\nhdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,5.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5.1*\nhdist);


%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,2.9*\nhdist)--(-\bitsize-\transfoffset,2.9*\nhdist)--(-\bitsize-\transfoffset,5.1*\nhdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5.1*\nhdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,2.9*\nhdist)--(-\bitsize-\transfoffset + \transfsize*0.5,2.9*\nhdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5.1*\nhdist)--(-\bitsize-\transfoffset,5.1*\nhdist);

\end{tikzpicture}

==> figures/T2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (-3.75, 0.05) {...};
		\node [style=none] (127) at (-2.9, 0.55) {};
		\node [style=none] (128) at (-1.15, 0.55) {};
		\node [style=none] (129) at (-1.15, -0.7) {};
		\node [style=none] (130) at (-2.9, -0.7) {};
		\node [style=none] (135) at (-2.025, -0.05) {$\Pi$};
		\node [style=none] (260) at (-0.875, 0.55) {};
		\node [style=none] (261) at (0.875, 0.55) {};
		\node [style=none] (262) at (0.875, -0.7) {};
		\node [style=none] (263) at (-0.875, -0.7) {};
		\node [style=none] (264) at (0.025, -0.05) {$\Pi$};
		\node [style=none] (314) at (1.125, 0.55) {};
		\node [style=none] (315) at (2.875, 0.55) {};
		\node [style=none] (316) at (2.875, -0.7) {};
		\node [style=none] (317) at (1.125, -0.7) {};
		\node [style=none] (318) at (2, -0.05) {$\Pi$};
		\node [style=none] (386) at (-2.7, 0.775) {};
		\node [style=none] (387) at (-1.25, 0.775) {};
		\node [style=none] (388) at (-1.45, 1.575) {};
		\node [style=none] (389) at (-0.425, 1.575) {};
		\node [style=none] (390) at (-1.475, 2.225) {};
		\node [style=none] (391) at (-0.45, 2.225) {};
		\node [style=none] (392) at (-2.7, 1.275) {};
		\node [style=none] (393) at (-1.25, 1.275) {};
		\node [scale=0.5] (394) at (-2, 1.025) {$M_1$};
		\node [style=none] (395) at (-2.325, 3.35) {};
		\node [style=none] (396) at (-1.5, 3.325) {};
		\node [style=none] (397) at (-0.45, 3.325) {};
		\node [style=none] (398) at (-2.375, 1.275) {};
		\node [style=none] (399) at (-2.375, 0.775) {};
		\node [style=none] (400) at (-1.425, 0.775) {};
		\node [style=none] (401) at (-1.45, 1.575) {};
		\node [style=none] (402) at (-1.45, 1.275) {};
		\node [style=none] (403) at (-1.7, 2.525) {};
		\node [style=none] (404) at (-0.25, 2.525) {};
		\node [style=none] (405) at (-1.7, 3.025) {};
		\node [style=none] (406) at (-0.25, 3.025) {};
		\node [scale=0.5] (407) at (-1, 2.775) {$M_2$};
		\node [style=none] (408) at (-1.5, 3.025) {};
		\node [style=none] (409) at (-1.475, 2.525) {};
		\node [style=none] (410) at (-0.45, 2.525) {};
		\node [style=none] (411) at (-0.45, 3.025) {};
		\node [style=none] (412) at (-0.725, 0.775) {};
		\node [style=none] (413) at (0.725, 0.775) {};
		\node [style=none] (414) at (-0.725, 1.275) {};
		\node [style=none] (415) at (0.725, 1.275) {};
		\node [scale=0.5] (416) at (-0.025, 1.025) {$M_1$};
		\node [style=none] (417) at (-0.425, 1.275) {};
		\node [style=none] (418) at (-0.425, 0.775) {};
		\node [style=none] (419) at (0.55, 0.775) {};
		\node [style=none] (420) at (0.525, 1.275) {};
		\node [style=none] (421) at (0.525, 1.575) {};
		\node [style=none] (422) at (1.55, 1.575) {};
		\node [style=none] (423) at (0.5, 2.225) {};
		\node [style=none] (424) at (1.525, 2.225) {};
		\node [style=none] (425) at (0.475, 3.325) {};
		\node [style=none] (426) at (1.525, 3.325) {};
		\node [style=none] (427) at (0.525, 1.575) {};
		\node [style=none] (428) at (0.275, 2.525) {};
		\node [style=none] (429) at (1.725, 2.525) {};
		\node [style=none] (430) at (0.275, 3.025) {};
		\node [style=none] (431) at (1.725, 3.025) {};
		\node [scale=0.5] (432) at (0.975, 2.775) {$M_2$};
		\node [style=none] (433) at (0.475, 3.025) {};
		\node [style=none] (434) at (0.5, 2.525) {};
		\node [style=none] (435) at (1.525, 2.525) {};
		\node [style=none] (436) at (1.525, 3.025) {};
		\node [style=none] (437) at (1.55, 1.575) {};
		\node [style=none] (438) at (1.25, 0.775) {};
		\node [style=none] (439) at (2.7, 0.775) {};
		\node [style=none] (440) at (1.25, 1.275) {};
		\node [style=none] (441) at (2.7, 1.275) {};
		\node [scale=0.5] (442) at (1.95, 1.025) {$M_1$};
		\node [style=none] (443) at (1.55, 1.275) {};
		\node [style=none] (444) at (1.55, 0.775) {};
		\node [style=none] (445) at (2.525, 0.775) {};
		\node [style=none] (446) at (2.5, 1.275) {};
		\node [style=none] (447) at (2.5, 1.575) {};
		\node [style=none] (448) at (2.5, 1.575) {};
		\node [style=none] (449) at (2.5, 3.325) {};
		\node [style=none] (450) at (-2.625, 3.375) {};
		\node [style=none] (451) at (-1.175, 3.375) {};
		\node [style=none] (452) at (-1.375, 4.175) {};
		\node [style=none] (453) at (-0.35, 4.175) {};
		\node [style=none] (454) at (-1.4, 4.8) {};
		\node [style=none] (455) at (-0.375, 4.8) {};
		\node [style=none] (456) at (-2.625, 3.875) {};
		\node [style=none] (457) at (-1.175, 3.875) {};
		\node [scale=0.5] (458) at (-1.925, 3.625) {$M_1$};
		\node [style=none] (460) at (-1.425, 5.925) {};
		\node [style=none] (461) at (-0.375, 5.925) {};
		\node [style=none] (462) at (-2.325, 3.875) {};
		\node [style=none] (464) at (-1.35, 3.375) {};
		\node [style=none] (465) at (-1.375, 4.175) {};
		\node [style=none] (466) at (-1.375, 3.875) {};
		\node [style=none] (467) at (-1.625, 5.05) {};
		\node [style=none] (468) at (-0.175, 5.05) {};
		\node [style=none] (469) at (-1.625, 5.55) {};
		\node [style=none] (470) at (-0.175, 5.55) {};
		\node [scale=0.5] (471) at (-0.925, 5.3) {$M_2$};
		\node [style=none] (472) at (-1.425, 5.55) {};
		\node [style=none] (473) at (-1.4, 5.05) {};
		\node [style=none] (474) at (-0.375, 5.05) {};
		\node [style=none] (475) at (-0.375, 5.55) {};
		\node [style=none] (476) at (-0.65, 3.375) {};
		\node [style=none] (477) at (0.8, 3.375) {};
		\node [style=none] (478) at (-0.65, 3.875) {};
		\node [style=none] (479) at (0.8, 3.875) {};
		\node [scale=0.5] (480) at (0.05, 3.625) {$M_1$};
		\node [style=none] (481) at (-0.35, 3.875) {};
		\node [style=none] (482) at (-0.35, 3.375) {};
		\node [style=none] (483) at (0.625, 3.375) {};
		\node [style=none] (484) at (0.6, 3.875) {};
		\node [style=none] (485) at (0.6, 4.175) {};
		\node [style=none] (486) at (1.625, 4.175) {};
		\node [style=none] (487) at (0.575, 4.8) {};
		\node [style=none] (488) at (1.6, 4.8) {};
		\node [style=none] (489) at (0.55, 5.925) {};
		\node [style=none] (490) at (1.6, 5.925) {};
		\node [style=none] (491) at (0.6, 4.175) {};
		\node [style=none] (492) at (0.35, 5.05) {};
		\node [style=none] (493) at (1.8, 5.05) {};
		\node [style=none] (494) at (0.35, 5.55) {};
		\node [style=none] (495) at (1.8, 5.55) {};
		\node [scale=0.5] (496) at (1.05, 5.3) {$M_2$};
		\node [style=none] (497) at (0.55, 5.55) {};
		\node [style=none] (498) at (0.575, 5.05) {};
		\node [style=none] (499) at (1.6, 5.05) {};
		\node [style=none] (500) at (1.6, 5.55) {};
		\node [style=none] (501) at (1.625, 4.175) {};
		\node [style=none] (502) at (1.325, 3.375) {};
		\node [style=none] (503) at (2.775, 3.375) {};
		\node [style=none] (504) at (1.325, 3.875) {};
		\node [style=none] (505) at (2.775, 3.875) {};
		\node [scale=0.5] (506) at (2.025, 3.625) {$M_1$};
		\node [style=none] (507) at (1.625, 3.875) {};
		\node [style=none] (508) at (1.625, 3.375) {};
		\node [style=none] (509) at (2.475, 3.375) {};
		\node [style=none] (510) at (2.475, 3.825) {};
		\node [style=none] (513) at (2.45, 5.925) {};
		\node [style=none] (514) at (-2.725, -0.975) {};
		\node [style=none] (515) at (-1.275, -0.975) {};
		\node [style=none] (516) at (-1.475, -1.775) {};
		\node [style=none] (517) at (-0.45, -1.775) {};
		\node [style=none] (518) at (-1.5, -2.4) {};
		\node [style=none] (519) at (-0.475, -2.4) {};
		\node [style=none] (520) at (-2.725, -1.475) {};
		\node [style=none] (521) at (-1.275, -1.475) {};
		\node [scale=0.5] (522) at (-2.025, -1.225) {$M_1^\dag$};
		\node [style=none] (523) at (-2.35, -3.5) {};
		\node [style=none] (524) at (-1.525, -3.475) {};
		\node [style=none] (525) at (-0.475, -3.475) {};
		\node [style=none] (526) at (-2.325, -1.475) {};
		\node [style=none] (527) at (-2.425, -0.975) {};
		\node [style=none] (528) at (-1.525, -0.975) {};
		\node [style=none] (529) at (-1.475, -1.775) {};
		\node [style=none] (530) at (-1.475, -1.475) {};
		\node [style=none] (531) at (-1.725, -2.7) {};
		\node [style=none] (532) at (-0.275, -2.7) {};
		\node [style=none] (533) at (-1.725, -3.2) {};
		\node [style=none] (534) at (-0.275, -3.2) {};
		\node [scale=0.5] (535) at (-1.025, -2.95) {$M_2^\dag$};
		\node [style=none] (536) at (-1.525, -3.2) {};
		\node [style=none] (537) at (-1.5, -2.7) {};
		\node [style=none] (538) at (-0.475, -2.7) {};
		\node [style=none] (539) at (-0.475, -3.2) {};
		\node [style=none] (540) at (-0.75, -0.975) {};
		\node [style=none] (541) at (0.7, -0.975) {};
		\node [style=none] (542) at (-0.75, -1.475) {};
		\node [style=none] (543) at (0.7, -1.475) {};
		\node [scale=0.5] (544) at (-0.05, -1.225) {$M_1^\dag$};
		\node [style=none] (545) at (-0.45, -1.475) {};
		\node [style=none] (546) at (-0.45, -0.975) {};
		\node [style=none] (547) at (0.525, -0.975) {};
		\node [style=none] (548) at (0.5, -1.475) {};
		\node [style=none] (549) at (0.5, -1.775) {};
		\node [style=none] (550) at (1.525, -1.775) {};
		\node [style=none] (551) at (0.475, -2.4) {};
		\node [style=none] (552) at (1.5, -2.4) {};
		\node [style=none] (553) at (0.45, -3.475) {};
		\node [style=none] (554) at (1.5, -3.475) {};
		\node [style=none] (555) at (0.5, -1.775) {};
		\node [style=none] (556) at (0.25, -2.7) {};
		\node [style=none] (557) at (1.7, -2.7) {};
		\node [style=none] (558) at (0.25, -3.2) {};
		\node [style=none] (559) at (1.7, -3.2) {};
		\node [scale=0.5] (560) at (0.95, -2.95) {$M_2^\dag$};
		\node [style=none] (561) at (0.45, -3.2) {};
		\node [style=none] (562) at (0.475, -2.7) {};
		\node [style=none] (563) at (1.5, -2.7) {};
		\node [style=none] (564) at (1.5, -3.2) {};
		\node [style=none] (565) at (1.525, -1.775) {};
		\node [style=none] (566) at (1.225, -0.975) {};
		\node [style=none] (567) at (2.675, -0.975) {};
		\node [style=none] (568) at (1.225, -1.475) {};
		\node [style=none] (569) at (2.675, -1.475) {};
		\node [scale=0.5] (570) at (1.925, -1.225) {$M_1^\dag$};
		\node [style=none] (571) at (1.525, -1.475) {};
		\node [style=none] (572) at (1.525, -0.975) {};
		\node [style=none] (573) at (2.5, -0.975) {};
		\node [style=none] (574) at (2.45, -1.475) {};
		\node [style=none] (575) at (2.475, -1.775) {};
		\node [style=none] (576) at (2.475, -1.775) {};
		\node [style=none] (577) at (2.475, -3.475) {};
		\node [style=none] (578) at (-2.65, -3.525) {};
		\node [style=none] (579) at (-1.2, -3.525) {};
		\node [style=none] (580) at (-1.4, -4.325) {};
		\node [style=none] (581) at (-0.375, -4.325) {};
		\node [style=none] (582) at (-1.425, -4.975) {};
		\node [style=none] (583) at (-0.4, -4.975) {};
		\node [style=none] (584) at (-2.65, -4.025) {};
		\node [style=none] (585) at (-1.2, -4.025) {};
		\node [scale=0.5] (586) at (-1.95, -3.775) {$M_1^\dag$};
		\node [style=none] (587) at (-2.35, -6.175) {};
		\node [style=none] (588) at (-1.45, -6.225) {};
		\node [style=none] (589) at (-0.4, -6.225) {};
		\node [style=none] (590) at (-2.35, -4.025) {};
		\node [style=none] (591) at (-1.375, -3.525) {};
		\node [style=none] (592) at (-1.4, -4.325) {};
		\node [style=none] (593) at (-1.4, -4.025) {};
		\node [style=none] (594) at (-1.65, -5.275) {};
		\node [style=none] (595) at (-0.2, -5.275) {};
		\node [style=none] (596) at (-1.65, -5.775) {};
		\node [style=none] (597) at (-0.2, -5.775) {};
		\node [scale=0.5] (598) at (-0.95, -5.525) {$M_2^\dag$};
		\node [style=none] (599) at (-1.45, -5.775) {};
		\node [style=none] (600) at (-1.425, -5.275) {};
		\node [style=none] (601) at (-0.4, -5.275) {};
		\node [style=none] (602) at (-0.4, -5.775) {};
		\node [style=none] (603) at (-0.675, -3.525) {};
		\node [style=none] (604) at (0.775, -3.525) {};
		\node [style=none] (605) at (-0.675, -4.025) {};
		\node [style=none] (606) at (0.775, -4.025) {};
		\node [scale=0.5] (607) at (0.025, -3.775) {$M_1^\dag$};
		\node [style=none] (608) at (-0.375, -4.025) {};
		\node [style=none] (609) at (-0.375, -3.525) {};
		\node [style=none] (610) at (0.6, -3.525) {};
		\node [style=none] (611) at (0.575, -4.025) {};
		\node [style=none] (612) at (0.575, -4.325) {};
		\node [style=none] (613) at (1.6, -4.325) {};
		\node [style=none] (614) at (0.55, -4.975) {};
		\node [style=none] (615) at (1.575, -4.975) {};
		\node [style=none] (616) at (0.525, -6.225) {};
		\node [style=none] (617) at (1.575, -6.225) {};
		\node [style=none] (618) at (0.575, -4.325) {};
		\node [style=none] (619) at (0.325, -5.275) {};
		\node [style=none] (620) at (1.775, -5.275) {};
		\node [style=none] (621) at (0.325, -5.775) {};
		\node [style=none] (622) at (1.775, -5.775) {};
		\node [scale=0.5] (623) at (1.025, -5.525) {$M_2^\dag$};
		\node [style=none] (624) at (0.525, -5.775) {};
		\node [style=none] (625) at (0.55, -5.275) {};
		\node [style=none] (626) at (1.575, -5.275) {};
		\node [style=none] (627) at (1.575, -5.775) {};
		\node [style=none] (628) at (1.6, -4.325) {};
		\node [style=none] (629) at (1.3, -3.525) {};
		\node [style=none] (630) at (2.75, -3.525) {};
		\node [style=none] (631) at (1.3, -4.025) {};
		\node [style=none] (632) at (2.75, -4.025) {};
		\node [scale=0.5] (633) at (2, -3.775) {$M_1^\dag$};
		\node [style=none] (634) at (1.6, -4.025) {};
		\node [style=none] (635) at (1.6, -3.525) {};
		\node [style=none] (636) at (2.575, -3.525) {};
		\node [style=none] (637) at (2.475, -4.025) {};
		\node [style=none] (639) at (2.45, -6.225) {};
		\node [style=none] (640) at (-2.375, 0.55) {};
		\node [style=none] (641) at (-1.425, 0.55) {};
		\node [style=none] (642) at (-1.525, -0.7) {};
		\node [style=none] (643) at (-2.425, -0.7) {};
		\node [style=none] (644) at (-0.45, 0.775) {};
		\node [style=none] (645) at (0.5, 0.775) {};
		\node [style=none] (646) at (-0.5, -0.975) {};
		\node [style=none] (647) at (0.4, -0.975) {};
		\node [style=none] (648) at (-0.45, 0.55) {};
		\node [style=none] (649) at (0.5, 0.55) {};
		\node [style=none] (650) at (0.4, -0.7) {};
		\node [style=none] (651) at (-0.5, -0.7) {};
		\node [style=none] (652) at (1.575, 0.775) {};
		\node [style=none] (653) at (2.525, 0.775) {};
		\node [style=none] (654) at (1.525, -0.975) {};
		\node [style=none] (655) at (2.425, -0.975) {};
		\node [style=none] (656) at (1.575, 0.55) {};
		\node [style=none] (657) at (2.525, 0.55) {};
		\node [style=none] (658) at (2.425, -0.7) {};
		\node [style=none] (659) at (1.525, -0.7) {};
		\node [style=none] (660) at (2.525, 1.575) {};
		\node [style=none] (662) at (2.5, 2.225) {};
		\node [style=none] (664) at (2.525, 1.575) {};
		\node [style=none] (665) at (2.275, 2.525) {};
		\node [style=none] (667) at (2.275, 3.025) {};
		\node [scale=0.5] (669) at (2.975, 2.775) {$M_2$};
		\node [style=none] (670) at (2.475, 3.025) {};
		\node [style=none] (671) at (2.5, 2.525) {};
		\node [style=none] (672) at (3, 3.025) {};
		\node [style=none] (673) at (3, 2.525) {};
		\node [style=none] (674) at (3.075, 1.95) {};
		\node [style=none] (675) at (-2.35, 1.575) {};
		\node [style=none] (676) at (-2.35, 1.575) {};
		\node [style=none] (677) at (-2.325, 3.375) {};
		\node [style=none] (678) at (-2.375, 1.575) {};
		\node [style=none] (679) at (-2.35, 2.225) {};
		\node [style=none] (680) at (-2.375, 1.575) {};
		\node [style=none] (681) at (-2.125, 2.525) {};
		\node [style=none] (682) at (-2.125, 3.025) {};
		\node [scale=0.5] (683) at (-2.825, 2.775) {$M_2$};
		\node [style=none] (684) at (-2.325, 3.025) {};
		\node [style=none] (685) at (-2.35, 2.525) {};
		\node [style=none] (686) at (-2.85, 3.025) {};
		\node [style=none] (687) at (-2.85, 2.525) {};
		\node [style=none] (688) at (-2.925, 1.95) {};
		\node [style=none] (691) at (2.475, 5.875) {};
		\node [style=none] (693) at (2.5, 4.725) {};
		\node [style=none] (694) at (2.475, 4.2) {};
		\node [style=none] (695) at (2.275, 5.025) {};
		\node [style=none] (696) at (2.275, 5.525) {};
		\node [scale=0.5] (697) at (2.975, 5.275) {$M_2$};
		\node [style=none] (698) at (2.475, 5.525) {};
		\node [style=none] (699) at (2.5, 5.025) {};
		\node [style=none] (700) at (3, 5.525) {};
		\node [style=none] (701) at (3, 5.025) {};
		\node [style=none] (702) at (3.05, 4.45) {};
		\node [style=none] (704) at (-2.3, 4.075) {};
		\node [style=none] (705) at (-2.3, 4.075) {};
		\node [style=none] (706) at (-2.275, 5.875) {};
		\node [style=none] (707) at (-2.325, 4.075) {};
		\node [style=none] (708) at (-2.3, 4.725) {};
		\node [style=none] (709) at (-2.325, 4.2) {};
		\node [style=none] (710) at (-2.075, 5.025) {};
		\node [style=none] (711) at (-2.075, 5.525) {};
		\node [scale=0.5] (712) at (-2.775, 5.275) {$M_2$};
		\node [style=none] (713) at (-2.275, 5.525) {};
		\node [style=none] (714) at (-2.3, 5.025) {};
		\node [style=none] (715) at (-2.8, 5.525) {};
		\node [style=none] (716) at (-2.8, 5.025) {};
		\node [style=none] (717) at (-2.875, 4.45) {};
		\node [style=none] (718) at (-2.4, -1.625) {};
		\node [style=none] (719) at (-2.4, -1.625) {};
		\node [style=none] (720) at (-2.375, -3.55) {};
		\node [style=none] (721) at (-2.425, -1.475) {};
		\node [style=none] (722) at (-2.4, -2.4) {};
		\node [style=none] (723) at (-2.425, -1.75) {};
		\node [style=none] (724) at (-2.175, -2.725) {};
		\node [style=none] (725) at (-2.175, -3.225) {};
		\node [scale=0.5] (726) at (-2.875, -2.975) {$M_2^\dag$};
		\node [style=none] (727) at (-2.375, -3.225) {};
		\node [style=none] (728) at (-2.4, -2.725) {};
		\node [style=none] (729) at (-2.9, -3.225) {};
		\node [style=none] (730) at (-2.9, -2.725) {};
		\node [style=none] (731) at (-2.975, -2.05) {};
		\node [style=none] (732) at (-2.35, -4.375) {};
		\node [style=none] (733) at (-2.35, -4.375) {};
		\node [style=none] (734) at (-2.325, -6.225) {};
		\node [style=none] (735) at (-2.375, -3.975) {};
		\node [style=none] (736) at (-2.35, -5.025) {};
		\node [style=none] (737) at (-2.375, -4.5) {};
		\node [style=none] (738) at (-2.125, -5.275) {};
		\node [style=none] (739) at (-2.125, -5.775) {};
		\node [scale=0.5] (740) at (-2.825, -5.525) {$M_2^\dag$};
		\node [style=none] (741) at (-2.325, -5.775) {};
		\node [style=none] (742) at (-2.35, -5.275) {};
		\node [style=none] (743) at (-2.85, -5.775) {};
		\node [style=none] (744) at (-2.85, -5.275) {};
		\node [style=none] (745) at (-2.925, -4.75) {};
		\node [style=none] (750) at (2.4, -3.55) {};
		\node [style=none] (752) at (2.425, -2.4) {};
		\node [style=none] (753) at (2.475, -1.75) {};
		\node [style=none] (754) at (2.2, -2.725) {};
		\node [style=none] (755) at (2.2, -3.225) {};
		\node [scale=0.5] (756) at (2.9, -2.975) {$M_2^\dag$};
		\node [style=none] (757) at (2.4, -3.225) {};
		\node [style=none] (758) at (2.425, -2.725) {};
		\node [style=none] (759) at (2.925, -3.225) {};
		\node [style=none] (760) at (2.925, -2.725) {};
		\node [style=none] (761) at (3, -2.05) {};
		\node [style=none] (762) at (4.075, 0.05) {...};
		\node [style=none] (763) at (2.45, -4.025) {};
		\node [style=none] (764) at (2.425, -4.95) {};
		\node [style=none] (765) at (2.45, -4.3) {};
		\node [style=none] (766) at (2.2, -5.275) {};
		\node [style=none] (767) at (2.2, -5.775) {};
		\node [scale=0.5] (768) at (2.9, -5.525) {$M_2^\dag$};
		\node [style=none] (769) at (2.45, -5.775) {};
		\node [style=none] (770) at (2.425, -5.275) {};
		\node [style=none] (771) at (2.925, -5.775) {};
		\node [style=none] (772) at (2.925, -5.275) {};
		\node [style=none] (773) at (3.025, -4.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (130.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (130.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw (260.center) to (263.center);
		\draw (317.center) to (316.center);
		\draw (316.center) to (315.center);
		\draw (315.center) to (314.center);
		\draw (314.center) to (317.center);
		\draw (386.center) to (387.center);
		\draw (390.center) to (389.center);
		\draw (388.center) to (391.center);
		\draw (386.center) to (392.center);
		\draw (392.center) to (393.center);
		\draw (393.center) to (387.center);
		\draw (401.center) to (402.center);
		\draw (403.center) to (404.center);
		\draw (403.center) to (405.center);
		\draw (405.center) to (406.center);
		\draw (406.center) to (404.center);
		\draw (390.center) to (409.center);
		\draw (391.center) to (410.center);
		\draw (408.center) to (396.center);
		\draw (411.center) to (397.center);
		\draw (412.center) to (413.center);
		\draw (412.center) to (414.center);
		\draw (414.center) to (415.center);
		\draw (415.center) to (413.center);
		\draw (417.center) to (389.center);
		\draw (423.center) to (422.center);
		\draw (421.center) to (424.center);
		\draw (428.center) to (429.center);
		\draw (428.center) to (430.center);
		\draw (430.center) to (431.center);
		\draw (431.center) to (429.center);
		\draw (423.center) to (434.center);
		\draw (424.center) to (435.center);
		\draw (433.center) to (425.center);
		\draw (436.center) to (426.center);
		\draw (420.center) to (427.center);
		\draw (438.center) to (439.center);
		\draw (438.center) to (440.center);
		\draw (440.center) to (441.center);
		\draw (441.center) to (439.center);
		\draw (443.center) to (437.center);
		\draw (446.center) to (448.center);
		\draw (450.center) to (451.center);
		\draw (454.center) to (453.center);
		\draw (452.center) to (455.center);
		\draw (450.center) to (456.center);
		\draw (456.center) to (457.center);
		\draw (457.center) to (451.center);
		\draw (465.center) to (466.center);
		\draw (467.center) to (468.center);
		\draw (467.center) to (469.center);
		\draw (469.center) to (470.center);
		\draw (470.center) to (468.center);
		\draw (454.center) to (473.center);
		\draw (455.center) to (474.center);
		\draw (472.center) to (460.center);
		\draw (475.center) to (461.center);
		\draw (476.center) to (477.center);
		\draw (476.center) to (478.center);
		\draw (478.center) to (479.center);
		\draw (479.center) to (477.center);
		\draw (481.center) to (453.center);
		\draw (487.center) to (486.center);
		\draw (485.center) to (488.center);
		\draw (492.center) to (493.center);
		\draw (492.center) to (494.center);
		\draw (494.center) to (495.center);
		\draw (495.center) to (493.center);
		\draw (487.center) to (498.center);
		\draw (488.center) to (499.center);
		\draw (497.center) to (489.center);
		\draw (500.center) to (490.center);
		\draw (484.center) to (491.center);
		\draw (502.center) to (503.center);
		\draw (502.center) to (504.center);
		\draw (504.center) to (505.center);
		\draw (505.center) to (503.center);
		\draw (507.center) to (501.center);
		\draw (514.center) to (515.center);
		\draw (518.center) to (517.center);
		\draw (516.center) to (519.center);
		\draw (514.center) to (520.center);
		\draw (520.center) to (521.center);
		\draw (521.center) to (515.center);
		\draw (529.center) to (530.center);
		\draw (531.center) to (532.center);
		\draw (531.center) to (533.center);
		\draw (533.center) to (534.center);
		\draw (534.center) to (532.center);
		\draw (518.center) to (537.center);
		\draw (519.center) to (538.center);
		\draw (536.center) to (524.center);
		\draw (539.center) to (525.center);
		\draw (540.center) to (541.center);
		\draw (540.center) to (542.center);
		\draw (542.center) to (543.center);
		\draw (543.center) to (541.center);
		\draw (545.center) to (517.center);
		\draw (551.center) to (550.center);
		\draw (549.center) to (552.center);
		\draw (556.center) to (557.center);
		\draw (556.center) to (558.center);
		\draw (558.center) to (559.center);
		\draw (559.center) to (557.center);
		\draw (551.center) to (562.center);
		\draw (552.center) to (563.center);
		\draw (561.center) to (553.center);
		\draw (564.center) to (554.center);
		\draw (548.center) to (555.center);
		\draw (566.center) to (567.center);
		\draw (566.center) to (568.center);
		\draw (568.center) to (569.center);
		\draw (569.center) to (567.center);
		\draw (571.center) to (565.center);
		\draw (574.center) to (576.center);
		\draw (578.center) to (579.center);
		\draw (582.center) to (581.center);
		\draw (580.center) to (583.center);
		\draw (578.center) to (584.center);
		\draw (584.center) to (585.center);
		\draw (585.center) to (579.center);
		\draw (592.center) to (593.center);
		\draw (594.center) to (595.center);
		\draw (594.center) to (596.center);
		\draw (596.center) to (597.center);
		\draw (597.center) to (595.center);
		\draw (582.center) to (600.center);
		\draw (583.center) to (601.center);
		\draw (599.center) to (588.center);
		\draw (602.center) to (589.center);
		\draw (603.center) to (604.center);
		\draw (603.center) to (605.center);
		\draw (605.center) to (606.center);
		\draw (606.center) to (604.center);
		\draw (608.center) to (581.center);
		\draw (614.center) to (613.center);
		\draw (612.center) to (615.center);
		\draw (619.center) to (620.center);
		\draw (619.center) to (621.center);
		\draw (621.center) to (622.center);
		\draw (622.center) to (620.center);
		\draw (614.center) to (625.center);
		\draw (615.center) to (626.center);
		\draw (624.center) to (616.center);
		\draw (627.center) to (617.center);
		\draw (611.center) to (618.center);
		\draw (629.center) to (630.center);
		\draw (629.center) to (631.center);
		\draw (631.center) to (632.center);
		\draw (632.center) to (630.center);
		\draw (634.center) to (628.center);
		\draw (640.center) to (399.center);
		\draw (400.center) to (641.center);
		\draw (642.center) to (528.center);
		\draw (643.center) to (527.center);
		\draw (648.center) to (644.center);
		\draw (645.center) to (649.center);
		\draw (650.center) to (647.center);
		\draw (651.center) to (646.center);
		\draw (656.center) to (652.center);
		\draw (653.center) to (657.center);
		\draw (658.center) to (655.center);
		\draw (659.center) to (654.center);
		\draw (665.center) to (667.center);
		\draw (662.center) to (671.center);
		\draw (665.center) to (673.center);
		\draw (667.center) to (672.center);
		\draw (674.center) to (662.center);
		\draw (674.center) to (664.center);
		\draw (670.center) to (509.center);
		\draw (681.center) to (682.center);
		\draw (679.center) to (685.center);
		\draw (681.center) to (687.center);
		\draw (682.center) to (686.center);
		\draw (688.center) to (679.center);
		\draw (688.center) to (680.center);
		\draw (684.center) to (677.center);
		\draw (398.center) to (680.center);
		\draw (695.center) to (696.center);
		\draw (693.center) to (699.center);
		\draw (695.center) to (701.center);
		\draw (696.center) to (700.center);
		\draw (702.center) to (693.center);
		\draw (702.center) to (694.center);
		\draw (698.center) to (691.center);
		\draw (710.center) to (711.center);
		\draw (708.center) to (714.center);
		\draw (710.center) to (716.center);
		\draw (711.center) to (715.center);
		\draw (717.center) to (708.center);
		\draw (717.center) to (709.center);
		\draw (713.center) to (706.center);
		\draw (707.center) to (709.center);
		\draw (462.center) to (709.center);
		\draw (510.center) to (694.center);
		\draw (724.center) to (725.center);
		\draw (722.center) to (728.center);
		\draw (724.center) to (730.center);
		\draw (725.center) to (729.center);
		\draw (731.center) to (722.center);
		\draw (731.center) to (723.center);
		\draw (727.center) to (720.center);
		\draw (721.center) to (723.center);
		\draw (738.center) to (739.center);
		\draw (736.center) to (742.center);
		\draw (738.center) to (744.center);
		\draw (739.center) to (743.center);
		\draw (745.center) to (736.center);
		\draw (745.center) to (737.center);
		\draw (741.center) to (734.center);
		\draw (735.center) to (737.center);
		\draw (754.center) to (755.center);
		\draw (752.center) to (758.center);
		\draw (754.center) to (760.center);
		\draw (755.center) to (759.center);
		\draw (761.center) to (752.center);
		\draw (761.center) to (753.center);
		\draw (757.center) to (750.center);
		\draw (766.center) to (767.center);
		\draw (764.center) to (770.center);
		\draw (766.center) to (772.center);
		\draw (767.center) to (771.center);
		\draw (773.center) to (764.center);
		\draw (773.center) to (765.center);
		\draw (639.center) to (769.center);
		\draw (765.center) to (763.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/T2.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
%\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$\mathcal{M}_1$};
\node[pi] at (\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$\mathcal{M}_2$};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,7*\hdist) {$\mathcal{M}_1$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,10*\hdist) {$\mathcal{M}_2$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,11*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,11*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,11*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,11*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,9*\hdist)--(\halfleft,9*\hdist)--(\halfleft,11*\hdist)--(-\bitsize-\transfoffset,11*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,9*\hdist)--(\halfleft,9*\hdist)--(\halfleft,11*\hdist)--(-\bitsize-\transfoffset,11*\hdist);


\end{tikzpicture}

==> figures/T2noproj.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
%\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1$};
%\node[pi] at (\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2$};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,7*\hdist) {$M_1$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,10*\hdist) {$M_2$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,11*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,11*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,9*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,11*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,11*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(\halfleft,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\halfleft,9*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset,11*\hdist)--(\halfleft,11*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,9*\hdist)--(\halfleft,9*\hdist)--(\halfleft,11*\hdist)--(-\bitsize-\transfoffset,11*\hdist);


\end{tikzpicture}

==> figures/T2shift.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$\mathcal{M}_1$};
\node[pi] at (\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$\mathcal{M}_2$};
}
\foreach \t in {0,...,1}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t+\transfsize*0.5,7*\hdist) {$\mathcal{M}_1$};
}
\foreach \t in {0,...,2}{
\node[M2] at (\bitsize+\transfoffset+\transfdistance*\t,10*\hdist) {$\mathcal{M}_2$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,6*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,6*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,8*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,8*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,6*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,6*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,8*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,8*\hdist);

%half transformation on the left
\draw[fill=myblue2,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(\halfleft,3*\hdist)--(\halfleft,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1]  (-\bitsize-\transfoffset,6*\hdist)--(\halfleft,6*\hdist)--(\halfleft,8*\hdist)--(-\bitsize-\transfoffset,8*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,6*\hdist)--(\halfleft,6*\hdist)--(\halfleft,8*\hdist)--(-\bitsize-\transfoffset,8*\hdist);
\end{tikzpicture}

==> figures/TnPi.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,0.25*\hdist) {};
\foreach \t in  {0,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\node[bit]  at (0,0)   {\tiny $\Pi_0$};
\node[bit] at (\bitdistance+\bitsize,0) {\tiny $\Pi_{{\mathcal{M}}}$};
\node[bit] at (2*\bitdistance+2*\bitsize,0) {\tiny $\Pi_{\mathcal W}$};
\node[M1] at (\bitsize+\transfoffset+\transfsize*0.5,4*\hdist) {$\mathcal{V}$};
\node[M2] at (\bitsize+\transfoffset,\hdist) {$\mathcal{U}$};
\end{tikzpicture}

==> figures/TnPiLeft.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,0.25*\hdist) {};
\foreach \t in  {0,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\node[bit]  at (0,0)   {\tiny $\Pi_0$};
\node[bit] at (\bitdistance+\bitsize,0) {\tiny $\Pi_{{\mathcal{M}}}$};
\node[bit] at (2*\bitdistance+2*\bitsize,0) {\tiny $\Pi_{\mathcal W}$};
\node[M2] at (\bitsize+\transfoffset,\hdist) {$\mathcal{U}$};
\end{tikzpicture}

==> figures/TnPiRight.tikz.tex <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,0.25*\hdist) {};
\foreach \t in  {0,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\node[bit]  at (0,0)   {\tiny $\Pi_0$};
\node[bit] at (\bitdistance+\bitsize,0) {\tiny $\Pi_{{\mathcal{M}}}$};
\node[bit] at (2*\bitdistance+2*\bitsize,0) {\tiny $\Pi_{\mathcal W}$};
\node[M1] at (\bitsize+\transfoffset+\transfsize*0.5,\hdist) {$\mathcal{V}^\dag$};
\end{tikzpicture}

==> figures/TnPiRightish.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {1,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\nhdist) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\node[bit]  at (0,0)   {\tiny $\Pi_0$};
\node[bit] at (\bitdistance+\bitsize,0) {\tiny $\Pi_{\mathcal{N}}$};
\node[bit] at (2*\bitdistance+2*\bitsize,0) {\tiny $\Pi_{W}$};
\node[M1] at (\bitsize+\transfoffset+\transfsize*0.5,\hdist) {$V^\dag$};
\node[M1] at (\bitsize+\transfoffset+\transfsize*0.5,\nhdist) {$V$};
\end{tikzpicture}

==> figures/TnPiZ.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,2}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\nhdist) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,3*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
}
\node[bit]  at (0,0)   {\tiny$\Pi_0$};
\node[bit] at (\bitdistance+\bitsize,0) {\tiny $\Pi_{\mathcal{N}}$};
\node[bit] at (2*\bitdistance+2*\bitsize,0) {\tiny $\Pi_{W}$};
\node[U] at (\bitsize+\bitdistance,\hdist) {$Z^\dag$};
\node[U] at (\bitsize+\bitdistance,\nhdist) {$Z$};
\end{tikzpicture}

==> figures/Uswap.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,1}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,0) -- (\bitdistance*\t+\bitsize*\t, 1.5*\hdist) ;
%\node[U]  at (\bitdistance*\t+\bitsize*\t,0.25*\hdist)   {$\mathcal{U}$};
}
\node[U] at (0,\hdist*0.25) {$\mathcal U$};
\node[U] at (\bitdistance+\bitsize,\hdist*0.25) {$\mathcal{V}$};
\draw[black]  (0,1*\nhdist) -- (\bitdistance+\bitsize,0) ;
\draw[black]  (0,0) -- (\bitdistance+\bitsize,1*\nhdist) ;
\end{tikzpicture}

==> figures/V.tikz <==
\begin{tikzpicture}
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\nhdist) -- (\bitdistance*\t+\bitsize*\t, -\bitsize*0.5-2pt) ;
\draw[black]  (\bitdistance*\t+\bitsize*\t,6*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$M_1$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\hdist) {$M_2$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,3*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,5*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5*\hdist);


%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,3*\hdist)--(-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset,5*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5*\hdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,3*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,3*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5*\hdist)--(-\bitsize-\transfoffset,5*\hdist);



\foreach \t in {0,...,2}{
\node[M1] at (	\bitsize+\transfoffset + \transfdistance*\t,\nhdist) {$M_1^\dag$};
}
\foreach \t in {0,...,1}{
\node[M2] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,4*\nhdist) {$M^\dag_2$};
}

%half transformation on the right
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,5.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5.1*\nhdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,2.9*\nhdist)--(\bitsize+\transfoffset+\transfdistance*2,5.1*\nhdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,5.1*\nhdist);


%half transformation on the left
\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,2.9*\nhdist)--(-\bitsize-\transfoffset,2.9*\nhdist)--(-\bitsize-\transfoffset,5.1*\nhdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5.1*\nhdist);
\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,2.9*\nhdist)--(-\bitsize-\transfoffset + \transfsize*0.5,2.9*\nhdist)--(-\bitsize-\transfoffset+\transfsize*0.5,5.1*\nhdist)--(-\bitsize-\transfoffset,5.1*\nhdist);

\end{tikzpicture}

==> figures/Vloc.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,4*\hdist) {$\mathcal{V}_\text{loc}$};
}
\foreach \t in {0,...,1}{
\node[M1] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\hdist) {$\mathcal{V}_\text{loc}$};
}
\foreach \t in {0,1}{
\node[pi] at (0.5*\transfdistance+\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi$};
}
%half transformation on the right
\draw[fill=yellow,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize);


%half transformation on the left
\draw[fill=yellow,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,\bitsize)--(\halfleft,\bitsize)--(\halfleft,-\bitsize)--(-\bitsize-\transfoffset,-\bitsize);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitsize)--(\halfleft,\bitsize)--(\halfleft,-\bitsize)--(-\bitsize-\transfoffset,-\bitsize);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

%half transformation on the right
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);


%half transformation on the left
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,0.1*\hdist)--(\halfleft,0.1*\hdist)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,0.1*\hdist)--(\halfleft,0.1*\hdist)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\end{tikzpicture}

==> figures/Vlocinverted.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,1}{
\node[M1] at (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*\t,\hdist) {$\mathcal{V}_\text{loc}$};
}
\foreach \t in {0,1}{
\node[pi] at (0.5*\transfdistance+\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi$};
}
%half transformation on the right
\draw[fill=yellow,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,\bitsize)--(\bitsize+\transfoffset+\transfdistance*2,-\bitsize)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,-\bitsize);


%half transformation on the left
\draw[fill=yellow,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,\bitsize)--(\halfleft,\bitsize)--(\halfleft,-\bitsize)--(-\bitsize-\transfoffset,-\bitsize);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,\bitsize)--(\halfleft,\bitsize)--(\halfleft,-\bitsize)--(-\bitsize-\transfoffset,-\bitsize);
%\draw[fill=myblue2,rounded corners=2pt,draw=white,opacity=1] (-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,9*\hdist);
%\draw[black,rounded corners=2pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,7*\hdist)--(-\bitsize-\transfoffset + \transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset+\transfsize*0.5,7*\hdist)--(-\bitsize-\transfoffset,9*\hdist);

%half transformation on the right
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,0.1*\hdist)--(\bitsize+\transfoffset+\transfdistance*2,2*\hdist)--(\bitsize+\transfoffset+\transfsize*0.5+\transfdistance*2,2*\hdist);


%half transformation on the left
\draw[fill=myblue1,rounded corners=10pt,draw=white,opacity=1] (-\bitsize-\transfoffset,0.1*\hdist)--(\halfleft,0.1*\hdist)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\draw[black,rounded corners=10pt, line width=1pt,opacity=1] (-\bitsize-\transfoffset,0.1*\hdist)--(\halfleft,0.1*\hdist)--(\halfleft,2*\hdist)--(-\bitsize-\transfoffset,2*\hdist);
\end{tikzpicture}

==> figures/Vlocinvertedprime.tikz <==
\begin{tikzpicture}[baseline=(O.base)]
\node (O) at (0,3*\hdist) {};
\foreach \t in  {0,...,5}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,10*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+10pt) ;
\node[bit]  at (\bitdistance*\t+\bitsize*\t,0)   {};
}
\foreach \t in {0,...,2}{
\node[M1] at (\bitsize+\transfoffset+\transfdistance*\t,\hdist) {$\mathcal{V}_\text{loc}^{-1}$};
\node[pi] at (\bitsize+\transfoffset+\transfdistance*\t,0) {$\Pi'$};
}



\end{tikzpicture}

==> figures/Wrapneigh.tikz.tex <==
\begin{tikzpicture}

\foreach \t in {0,...,6}{
\foreach \s in {0,...,2}{
\node[bittil={2.5*\bitsize}{myblue1}]  at (2.5*\t*\bitsize+2.2*\t*\bitdistance,2.5*\s*\bitsize+2.2*\s*\bitdistance) {};}
}
\node[bittil={2.5*\bitsize}{important}]  at (3*2.5*\bitsize+2.2*3*\bitdistance, 2*2.5*\bitsize+2.2*2*\bitdistance) {\huge $\vec{x}$};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*2*\bitsize+2.2*2*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*4*\bitsize+2.2*4*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,0) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*1*\bitsize+2.2*1*\bitdistance) {};

%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> figures/Wrapneighneigh.tikz <==
\begin{tikzpicture}

\foreach \t in {0,...,6}{
\foreach \s in {0,...,2}{
\node[bittil={2.5*\bitsize}{myblue1}]  at (2.5*\t*\bitsize+2.2*\t*\bitdistance,2.5*\s*\bitsize+2.2*\s*\bitdistance) {};}
}
\node[bittil={2.5*\bitsize}{important}] at (3*2.5*\bitsize+2.2*3*\bitdistance, 2*2.5*\bitsize+2.2*2*\bitdistance) {\huge $\vec{x}$};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*2*\bitsize+2.2*2*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*4*\bitsize+2.2*4*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*5*\bitsize+2.2*5*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*1*\bitsize+2.2*1*\bitdistance,2.5*2*\bitsize+2.2*2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{red}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,0) {};
\node[bittil={2.5*\bitsize}{red}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,2.5*1*\bitsize+2.2*1*\bitdistance) {};

%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> figures/Wrapneighsmall.tikz.tex <==
\begin{tikzpicture}

\foreach \t in {0,...,6}{
\foreach \s in {0,...,1}{
\node[bittil={2.5*\bitsize}{myblue1}]  at (2.5*\t*\bitsize+2.2*\t*\bitdistance,2.5*\s*\bitsize+2.2*\s*\bitdistance) {};}
}
\node[bittil={2.5*\bitsize}{important}] at (3*2.5*\bitsize+2.2*3*\bitdistance, 2.5*\bitsize+2.2*\bitdistance) {\huge $\vec{x}$};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*2*\bitsize+2.2*2*\bitdistance,2.5*\bitsize+2.2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{tassellationcol}]  at (2.5*4*\bitsize+2.2*4*\bitdistance,2.5*\bitsize+2.2*\bitdistance) {};
\node[bittil={2.5*\bitsize}{red}]  at (2.5*3*\bitsize+2.2*3*\bitdistance,0) {};


%\foreach \t in {0,...,2}{
%\foreach \s in {0,...,2}{
%\node[tassel={3*\bitsize+\bitdistance}{0.5}] at (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {};
%\node at  (\bitdistance+\bitsize+4.5*\t*\bitsize+3*\t*\bitdistance,1.1*\bitdistance+\bitsize+4.5*\s*\bitsize+3*\s*\bitdistance) {\tiny $\Lambda_{\t,\s}$};
%}}
\end{tikzpicture}

==> figures/rightsh.tikz <==
\begin{tikzpicture}[baseline=(A0.base)]
%\node (O) at (0,0.4) {};%modificare questo nodo per centrare l'immagine, il comando O.base setta su questo nodo il punto da allineare con il testo nel documento tex, un po' rozzo ma sembra funzionare
\foreach \a in {0,...,6}{
\node (A\a ) at (\a cm,1.1) {};
\draw[black] ($(A\a)-(0,0.7)$)--($(A\a)-(0,0.2)$);
\draw[black] ($(A\a)-(0,0.2)$)--($(A\a)+(-1,0.3)$);
\draw[black] ($(A\a)+(-1,0.3)$)--($(A\a)+(-1,0.7)$);
}
\node at ($(A0)-(1.5,0)$) {...};
\node at ($(A6)+(0.8,0)$) {...};
\end{tikzpicture}

